A Performance and Resource Consumption Assessment of Secure Multiparty Computation

In recent years, secure multiparty computation (SMC) advanced from a theoretical technique to a practically applicable technology. Several frameworks were proposed of which some are still actively developed. We perform a first comprehensive study of performance characteristics of SMC protocols using a promising implementation based on secret sharing, a common and state-of-the-art foundation. Therefor, we analyze its scalability with respect to environmental parameters as the number of peers, network properties -- namely transmission rate, packet loss, network latency -- and parallelization of computations as parameters and execution time, CPU cycles, memory consumption and amount of transmitted data as variables. Our insights on the resource consumption show that such a solution is practically applicable in intranet environments and -- with limitations -- in Internet settings.

==> figures/smc/smc_bytes_by_bandwidth_paper.tikz <==
% Created by tikzDevice version 0.10.1 on 2018-01-12 09:51:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 37.98, 27.13) rectangle (247.44, 88.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.98, 27.13) rectangle (247.44, 88.45);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.98, 28.17) --
	(247.44, 28.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.98, 39.97) --
	(247.44, 39.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.98, 51.77) --
	(247.44, 51.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.98, 63.58) --
	(247.44, 63.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.98, 75.38) --
	(247.44, 75.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.98, 87.18) --
	(247.44, 87.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.98, 34.07) --
	(247.44, 34.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.98, 45.87) --
	(247.44, 45.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.98, 57.67) --
	(247.44, 57.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.98, 69.48) --
	(247.44, 69.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.98, 81.28) --
	(247.44, 81.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.91, 27.13) --
	( 67.91, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.78, 27.13) --
	(117.78, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.65, 27.13) --
	(167.65, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.52, 27.13) --
	(217.52, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 67.91, 43.43) {5.104};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (117.78, 82.59) {5.436};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (167.65, 81.74) {5.429};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (217.52, 80.41) {5.418};
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.91, 43.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.91, 56.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.91, 44.78) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.91, 35.33) -- ( 67.91, 37.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.91, 31.91) -- ( 67.91, 29.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 49.21, 35.33) --
	( 49.21, 31.91) --
	( 86.61, 31.91) --
	( 86.61, 35.33) --
	( 49.21, 35.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 49.21, 34.19) -- ( 86.61, 34.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.78, 74.27) -- (117.78, 75.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.78, 73.23) -- (117.78, 71.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 99.08, 74.27) --
	( 99.08, 73.23) --
	(136.48, 73.23) --
	(136.48, 74.27) --
	( 99.08, 74.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 99.08, 73.66) -- (136.48, 73.66);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.65, 81.26) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.65, 82.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.65, 85.66) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.65, 64.72) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.65, 74.19) -- (167.65, 78.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.65, 70.58) -- (167.65, 67.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (148.95, 74.19) --
	(148.95, 70.58) --
	(186.35, 70.58) --
	(186.35, 74.19) --
	(148.95, 74.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (148.95, 72.47) -- (186.35, 72.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.52, 73.67) -- (217.52, 76.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.52, 69.53) -- (217.52, 64.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (198.82, 73.67) --
	(198.82, 69.53) --
	(236.22, 69.53) --
	(236.22, 73.67) --
	(198.82, 73.67) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (198.82, 72.27) -- (236.22, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 27.13) rectangle (247.44, 88.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 33.03, 32.14) {5.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 33.03, 43.94) {5.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 33.03, 55.75) {5.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 33.03, 67.55) {5.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 33.03, 79.35) {5.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.23, 34.07) --
	( 37.98, 34.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.23, 45.87) --
	( 37.98, 45.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.23, 57.67) --
	( 37.98, 57.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.23, 69.48) --
	( 37.98, 69.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.23, 81.28) --
	( 37.98, 81.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.91, 24.38) --
	( 67.91, 27.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.78, 24.38) --
	(117.78, 27.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.65, 24.38) --
	(167.65, 27.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.52, 24.38) --
	(217.52, 27.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 67.91, 18.32) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (117.78, 18.32) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (167.65, 18.32) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (217.52, 18.32) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (142.71,  8.00) {Transmission rate [Mbit]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 10.32, 57.79) {Transmitted data };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 17.88, 57.79) {[MBytes]};
\end{scope}
\end{tikzpicture}


==> figures/smc/smc_bytes_by_nodes_paper.tikz <==
% Created by tikzDevice version 0.10.1 on 2018-01-04 13:53:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 30.93, 21.63) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.93, 21.63) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.93, 24.28) --
	(252.94, 24.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.93, 44.53) --
	(252.94, 44.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.93, 64.77) --
	(252.94, 64.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.93, 85.02) --
	(252.94, 85.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.93, 34.40) --
	(252.94, 34.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.93, 54.65) --
	(252.94, 54.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.93, 74.89) --
	(252.94, 74.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.43, 21.63) --
	( 49.43, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.27, 21.63) --
	( 80.27, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.10, 21.63) --
	(111.10, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.94, 21.63) --
	(141.94, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.77, 21.63) --
	(172.77, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.61, 21.63) --
	(203.61, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.44, 21.63) --
	(234.44, 93.95);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.43, 24.91) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.43, 25.03) -- ( 49.43, 25.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.43, 24.99) -- ( 49.43, 24.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 37.87, 25.03) --
	( 37.87, 24.99) --
	( 60.99, 24.99) --
	( 60.99, 25.03) --
	( 37.87, 25.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 37.87, 25.01) -- ( 60.99, 25.01);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.27, 36.16) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.27, 35.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.27, 35.91) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.27, 35.81) -- ( 80.27, 35.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.27, 35.76) -- ( 80.27, 35.69);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 68.70, 35.81) --
	( 68.70, 35.76) --
	( 91.83, 35.76) --
	( 91.83, 35.81) --
	( 68.70, 35.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 68.70, 35.78) -- ( 91.83, 35.78);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.10, 47.22) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.10, 47.11) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.10, 46.78) -- (111.10, 47.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.10, 46.57) -- (111.10, 46.43);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 99.54, 46.78) --
	( 99.54, 46.57) --
	(122.66, 46.57) --
	(122.66, 46.78) --
	( 99.54, 46.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 99.54, 46.66) -- (122.66, 46.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.94, 57.85) -- (141.94, 58.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.94, 57.52) -- (141.94, 57.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (130.37, 57.85) --
	(130.37, 57.52) --
	(153.50, 57.52) --
	(153.50, 57.85) --
	(130.37, 57.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (130.37, 57.64) -- (153.50, 57.64);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.77, 69.49) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.77, 69.01) -- (172.77, 69.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.77, 68.77) -- (172.77, 68.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (161.21, 69.01) --
	(161.21, 68.77) --
	(184.34, 68.77) --
	(184.34, 69.01) --
	(161.21, 69.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (161.21, 68.87) -- (184.34, 68.87);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.61, 80.13) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.61, 79.67) -- (203.61, 79.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.61, 79.41) -- (203.61, 79.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (192.04, 79.67) --
	(192.04, 79.41) --
	(215.17, 79.41) --
	(215.17, 79.67) --
	(192.04, 79.67) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (192.04, 79.52) -- (215.17, 79.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.44, 90.39) -- (234.44, 90.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.44, 90.13) -- (234.44, 89.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (222.88, 90.39) --
	(222.88, 90.13) --
	(246.01, 90.13) --
	(246.01, 90.39) --
	(222.88, 90.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.88, 90.26) -- (246.01, 90.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.43, 24.97) --
	( 80.27, 35.88) --
	(111.10, 46.79) --
	(141.94, 57.69) --
	(172.77, 68.60) --
	(203.61, 79.51) --
	(234.44, 90.42);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.93, 21.63) rectangle (252.94, 93.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 25.98, 32.48) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 25.98, 52.72) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 25.98, 72.96) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.18, 34.40) --
	( 30.93, 34.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.18, 54.65) --
	( 30.93, 54.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.18, 74.89) --
	( 30.93, 74.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.43, 18.88) --
	( 49.43, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.27, 18.88) --
	( 80.27, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.10, 18.88) --
	(111.10, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.94, 18.88) --
	(141.94, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.77, 18.88) --
	(172.77, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.61, 18.88) --
	(203.61, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.44, 18.88) --
	(234.44, 21.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 49.43, 12.82) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 80.27, 12.82) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (111.10, 12.82) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (141.94, 12.82) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (172.77, 12.82) {11};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (203.61, 12.82) {13};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (234.44, 12.82) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (141.94,  2.50) {Number of Peers [\#]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  4.82, 57.79) {Transmitted data };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 12.38, 57.79) {[MBytes]};
\end{scope}
\end{tikzpicture}


==> figures/smc/smc_bytes_by_packetloss_paper.tikz <==
% Created by tikzDevice version 0.10.1 on 2018-01-12 11:22:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 34.47, 27.13) rectangle (247.44, 88.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.47, 27.13) rectangle (247.44, 88.45);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.47, 38.56) --
	(247.44, 38.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.47, 50.07) --
	(247.44, 50.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.47, 61.57) --
	(247.44, 61.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.47, 73.07) --
	(247.44, 73.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.47, 84.58) --
	(247.44, 84.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.62, 27.13) --
	( 71.62, 88.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (124.95, 27.13) --
	(124.95, 88.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.29, 27.13) --
	(178.29, 88.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (231.63, 27.13) --
	(231.63, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.47, 32.81) --
	(247.44, 32.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.47, 44.31) --
	(247.44, 44.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.47, 55.82) --
	(247.44, 55.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.47, 67.32) --
	(247.44, 67.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.47, 78.83) --
	(247.44, 78.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.95, 27.13) --
	( 44.95, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.29, 27.13) --
	( 98.29, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.62, 27.13) --
	(151.62, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.96, 27.13) --
	(204.96, 88.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.95, 36.76) -- ( 44.95, 39.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.95, 34.26) -- ( 44.95, 31.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 44.15, 36.76) --
	( 44.15, 34.26) --
	( 45.75, 34.26) --
	( 45.75, 36.76) --
	( 44.15, 36.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.15, 35.37) -- ( 45.75, 35.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.08, 41.48) -- ( 47.08, 46.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.08, 36.83) -- ( 47.08, 32.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 46.28, 41.48) --
	( 46.28, 36.83) --
	( 47.88, 36.83) --
	( 47.88, 41.48) --
	( 46.28, 41.48) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 46.28, 37.88) -- ( 47.88, 37.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.22, 42.62) -- ( 49.22, 46.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.22, 38.86) -- ( 49.22, 35.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 48.42, 42.62) --
	( 48.42, 38.86) --
	( 50.02, 38.86) --
	( 50.02, 42.62) --
	( 48.42, 42.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.42, 40.82) -- ( 50.02, 40.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.35, 45.94) -- ( 51.35, 51.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.35, 41.02) -- ( 51.35, 36.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 50.55, 45.94) --
	( 50.55, 41.02) --
	( 52.15, 41.02) --
	( 52.15, 45.94) --
	( 50.55, 45.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 50.55, 43.12) -- ( 52.15, 43.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.48, 48.49) -- ( 53.48, 54.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.48, 44.23) -- ( 53.48, 37.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 52.68, 48.49) --
	( 52.68, 44.23) --
	( 54.28, 44.23) --
	( 54.28, 48.49) --
	( 52.68, 48.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 52.68, 46.59) -- ( 54.28, 46.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.62, 51.43) -- ( 55.62, 56.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.62, 44.84) -- ( 55.62, 39.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 54.82, 51.43) --
	( 54.82, 44.84) --
	( 56.42, 44.84) --
	( 56.42, 51.43) --
	( 54.82, 51.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 54.82, 48.70) -- ( 56.42, 48.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.75, 54.07) -- ( 57.75, 59.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.75, 46.40) -- ( 57.75, 40.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 56.95, 54.07) --
	( 56.95, 46.40) --
	( 58.55, 46.40) --
	( 58.55, 54.07) --
	( 56.95, 54.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.95, 49.75) -- ( 58.55, 49.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.88, 57.58) -- ( 59.88, 63.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.88, 48.48) -- ( 59.88, 42.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 59.08, 57.58) --
	( 59.08, 48.48) --
	( 60.68, 48.48) --
	( 60.68, 57.58) --
	( 59.08, 57.58) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 59.08, 52.68) -- ( 60.68, 52.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.02, 58.56) -- ( 62.02, 64.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.02, 47.96) -- ( 62.02, 41.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 61.22, 58.56) --
	( 61.22, 47.96) --
	( 62.82, 47.96) --
	( 62.82, 58.56) --
	( 61.22, 58.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 61.22, 52.81) -- ( 62.82, 52.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.15, 58.75) -- ( 64.15, 66.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.15, 46.44) -- ( 64.15, 38.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 63.35, 58.75) --
	( 63.35, 46.44) --
	( 64.95, 46.44) --
	( 64.95, 58.75) --
	( 63.35, 58.75) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 63.35, 53.81) -- ( 64.95, 53.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.28, 61.26) -- ( 66.28, 71.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.28, 50.45) -- ( 66.28, 37.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 65.48, 61.26) --
	( 65.48, 50.45) --
	( 67.08, 50.45) --
	( 67.08, 61.26) --
	( 65.48, 61.26) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 65.48, 56.09) -- ( 67.08, 56.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.62, 50.38) -- ( 87.62, 60.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.62, 43.11) -- ( 87.62, 38.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 86.82, 50.38) --
	( 86.82, 43.11) --
	( 88.42, 43.11) --
	( 88.42, 50.38) --
	( 86.82, 50.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.82, 46.24) -- ( 88.42, 46.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.95, 64.23) -- (108.95, 71.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.95, 56.50) -- (108.95, 48.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (108.15, 64.23) --
	(108.15, 56.50) --
	(109.75, 56.50) --
	(109.75, 64.23) --
	(108.15, 64.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (108.15, 59.56) -- (109.75, 59.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.29, 70.73) -- (130.29, 78.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.29, 62.59) -- (130.29, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (129.49, 70.73) --
	(129.49, 62.59) --
	(131.09, 62.59) --
	(131.09, 70.73) --
	(129.49, 70.73) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (129.49, 66.37) -- (131.09, 66.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.62, 74.41) -- (151.62, 79.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.62, 68.47) -- (151.62, 61.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (150.82, 74.41) --
	(150.82, 68.47) --
	(152.42, 68.47) --
	(152.42, 74.41) --
	(150.82, 74.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (150.82, 71.77) -- (152.42, 71.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.96, 75.72) -- (172.96, 80.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.96, 71.87) -- (172.96, 67.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (172.16, 75.72) --
	(172.16, 71.87) --
	(173.76, 71.87) --
	(173.76, 75.72) --
	(172.16, 75.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (172.16, 74.00) -- (173.76, 74.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.29, 78.65) -- (194.29, 84.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.29, 73.33) -- (194.29, 67.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (193.49, 78.65) --
	(193.49, 73.33) --
	(195.09, 73.33) --
	(195.09, 78.65) --
	(193.49, 78.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (193.49, 74.32) -- (195.09, 74.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.63, 79.82) -- (215.63, 80.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.63, 77.38) -- (215.63, 77.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (214.83, 79.82) --
	(214.83, 77.38) --
	(216.43, 77.38) --
	(216.43, 79.82) --
	(214.83, 79.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (214.83, 78.30) -- (216.43, 78.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.96, 83.02) -- (236.96, 85.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.96, 79.18) -- (236.96, 75.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (236.16, 83.02) --
	(236.16, 79.18) --
	(237.76, 79.18) --
	(237.76, 83.02) --
	(236.16, 83.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (236.16, 82.01) -- (237.76, 82.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.47, 27.13) rectangle (247.44, 88.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 29.52, 30.88) {5400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 29.52, 42.39) {5500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 29.52, 53.89) {5600};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 29.52, 65.39) {5700};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 29.52, 76.90) {5800};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.72, 32.81) --
	( 34.47, 32.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.72, 44.31) --
	( 34.47, 44.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.72, 55.82) --
	( 34.47, 55.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.72, 67.32) --
	( 34.47, 67.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.72, 78.83) --
	( 34.47, 78.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.95, 24.38) --
	( 44.95, 27.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.29, 24.38) --
	( 98.29, 27.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.62, 24.38) --
	(151.62, 27.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.96, 24.38) --
	(204.96, 27.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 44.95, 18.32) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 98.29, 18.32) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (151.62, 18.32) {5.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (204.96, 18.32) {7.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (140.96,  8.00) {Packet loss [\%]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 10.32, 57.79) {Transmitted data [KBytes]};
\end{scope}
\end{tikzpicture}


==> figures/smc/smc_cycles_by_bandwidth_paper.tikz <==
% Created by tikzDevice version 0.10.1 on 2018-01-12 10:00:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 28.87, 27.13) rectangle (247.44, 88.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.87, 27.13) rectangle (247.44, 88.45);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.87, 30.91) --
	(247.44, 30.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.87, 53.19) --
	(247.44, 53.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.87, 75.47) --
	(247.44, 75.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.87, 42.05) --
	(247.44, 42.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.87, 64.33) --
	(247.44, 64.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.87, 86.61) --
	(247.44, 86.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.09, 27.13) --
	( 60.09, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.14, 27.13) --
	(112.14, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.18, 27.13) --
	(164.18, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.22, 27.13) --
	(216.22, 88.45);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.09, 29.91) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.09, 48.45) -- ( 60.09, 50.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.09, 45.89) -- ( 60.09, 42.51);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 40.58, 48.45) --
	( 40.58, 45.89) --
	( 79.61, 45.89) --
	( 79.61, 48.45) --
	( 40.58, 48.45) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.58, 46.79) -- ( 79.61, 46.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.14, 75.45) -- (112.14, 85.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.14, 64.69) -- (112.14, 59.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 92.62, 75.45) --
	( 92.62, 64.69) --
	(131.65, 64.69) --
	(131.65, 75.45) --
	( 92.62, 75.45) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 92.62, 70.04) -- (131.65, 70.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.18, 77.41) -- (164.18, 83.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.18, 67.95) -- (164.18, 56.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (144.66, 77.41) --
	(144.66, 67.95) --
	(183.69, 67.95) --
	(183.69, 77.41) --
	(144.66, 77.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (144.66, 73.17) -- (183.69, 73.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.22, 79.68) -- (216.22, 85.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.22, 70.16) -- (216.22, 66.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (196.70, 79.68) --
	(196.70, 70.16) --
	(235.74, 70.16) --
	(235.74, 79.68) --
	(196.70, 79.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (196.70, 74.69) -- (235.74, 74.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.87, 27.13) rectangle (247.44, 88.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 23.92, 40.13) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 23.92, 62.41) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 23.92, 84.69) {25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.12, 42.05) --
	( 28.87, 42.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.12, 64.33) --
	( 28.87, 64.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.12, 86.61) --
	( 28.87, 86.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.09, 24.38) --
	( 60.09, 27.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.14, 24.38) --
	(112.14, 27.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.18, 24.38) --
	(164.18, 27.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.22, 24.38) --
	(216.22, 27.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 60.09, 18.32) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (112.14, 18.32) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (164.18, 18.32) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (216.22, 18.32) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (138.16,  8.00) {Transmission rate [Mbit]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 10.32, 57.79) {CPU cycles [MHz]};
\end{scope}
\end{tikzpicture}


==> figures/smc/smc_cycles_by_netlat_no_paral_paper.tikz <==
% Created by tikzDevice version 0.10.1 on 2018-01-04 13:48:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (252.95, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 23.37, 21.63) rectangle (208.46, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 23.37, 21.63) rectangle (208.46, 93.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.37, 36.22) --
	(208.46, 36.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.37, 58.28) --
	(208.46, 58.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.37, 80.35) --
	(208.46, 80.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.37, 25.18) --
	(208.46, 25.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.37, 47.25) --
	(208.46, 47.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.37, 69.31) --
	(208.46, 69.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.37, 91.38) --
	(208.46, 91.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.73, 21.63) --
	( 44.73, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.32, 21.63) --
	( 80.32, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.91, 21.63) --
	(115.91, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.51, 21.63) --
	(151.51, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.10, 21.63) --
	(187.10, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.05, 30.05) -- ( 38.05, 33.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.05, 27.80) -- ( 38.05, 24.91);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 31.38, 30.05) --
	( 31.38, 27.80) --
	( 44.73, 27.80) --
	( 44.73, 30.05) --
	( 31.38, 30.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 31.38, 29.21) -- ( 44.73, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.65, 30.48) -- ( 73.65, 30.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.65, 29.94) -- ( 73.65, 29.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 66.97, 30.48) --
	( 66.97, 29.94) --
	( 80.32, 29.94) --
	( 80.32, 30.48) --
	( 66.97, 30.48) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 66.97, 30.22) -- ( 80.32, 30.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.24, 29.82) -- (109.24, 30.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.24, 29.35) -- (109.24, 28.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.57, 29.82) --
	(102.57, 29.35) --
	(115.91, 29.35) --
	(115.91, 29.82) --
	(102.57, 29.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (102.57, 29.55) -- (115.91, 29.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.84, 32.79) -- (144.84, 33.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.84, 30.02) -- (144.84, 29.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (138.16, 32.79) --
	(138.16, 30.02) --
	(151.51, 30.02) --
	(151.51, 32.79) --
	(138.16, 32.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (138.16, 32.52) -- (151.51, 32.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.43, 33.80) -- (180.43, 33.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.43, 33.57) -- (180.43, 33.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (173.76, 33.80) --
	(173.76, 33.57) --
	(187.10, 33.57) --
	(187.10, 33.80) --
	(173.76, 33.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (173.76, 33.65) -- (187.10, 33.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.40, 80.01) -- ( 51.40, 90.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.40, 71.85) -- ( 51.40, 65.46);
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 44.73, 80.01) --
	( 44.73, 71.85) --
	( 58.07, 71.85) --
	( 58.07, 80.01) --
	( 44.73, 80.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.73, 76.57) -- ( 58.07, 76.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.99, 36.73) -- ( 86.99, 39.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.99, 34.62) -- ( 86.99, 32.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 80.32, 36.73) --
	( 80.32, 34.62) --
	( 93.67, 34.62) --
	( 93.67, 36.73) --
	( 80.32, 36.73) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 80.32, 35.66) -- ( 93.67, 35.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.59, 37.75) -- (122.59, 39.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.59, 35.04) -- (122.59, 32.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (115.91, 37.75) --
	(115.91, 35.04) --
	(129.26, 35.04) --
	(129.26, 37.75) --
	(115.91, 37.75) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (115.91, 35.95) -- (129.26, 35.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.18, 37.77) -- (158.18, 39.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.18, 35.69) -- (158.18, 34.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (151.51, 37.77) --
	(151.51, 35.69) --
	(164.86, 35.69) --
	(164.86, 37.77) --
	(151.51, 37.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (151.51, 37.10) -- (164.86, 37.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.78, 40.87) -- (193.78, 41.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.78, 39.42) -- (193.78, 38.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (187.10, 40.87) --
	(187.10, 39.42) --
	(200.45, 39.42) --
	(200.45, 40.87) --
	(187.10, 40.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (187.10, 40.12) -- (200.45, 40.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.37, 21.63) rectangle (208.46, 93.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.42, 23.26) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.42, 45.32) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.42, 67.39) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.42, 89.45) {25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.62, 25.18) --
	( 23.37, 25.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.62, 47.25) --
	( 23.37, 47.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.62, 69.31) --
	( 23.37, 69.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.62, 91.38) --
	( 23.37, 91.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.73, 18.88) --
	( 44.73, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.32, 18.88) --
	( 80.32, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.91, 18.88) --
	(115.91, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.51, 18.88) --
	(151.51, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.10, 18.88) --
	(187.10, 21.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 44.73, 12.82) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 80.32, 12.82) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (115.91, 12.82) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (151.51, 12.82) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (187.10, 12.82) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (115.91,  2.50) {Additional network latency per link [ms]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  4.82, 57.79) {CPU cycles [MHz]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (219.84, 36.53) rectangle (252.95, 79.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (219.84, 55.98) rectangle (234.30, 70.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (227.07, 57.43) --
	(227.07, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (227.07, 66.82) --
	(227.07, 68.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (221.65, 59.60) rectangle (232.49, 66.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.65, 63.21) --
	(232.49, 63.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (219.84, 41.53) rectangle (234.30, 55.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (227.07, 42.97) --
	(227.07, 45.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (227.07, 52.37) --
	(227.07, 54.54);
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (221.65, 45.14) rectangle (232.49, 52.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.65, 48.76) --
	(232.49, 48.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (236.10, 61.28) {1 core};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (236.10, 46.83) {8 cores};
\end{scope}
\end{tikzpicture}


==> figures/smc/smc_cycles_by_netlat_paral_paper.tikz <==
% Created by tikzDevice version 0.10.1 on 2018-01-04 13:48:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (252.95, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 23.37, 21.07) rectangle (208.17, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 23.37, 21.07) rectangle (208.17, 93.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.37, 25.43) --
	(208.17, 25.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.37, 41.02) --
	(208.17, 41.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.37, 56.61) --
	(208.17, 56.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.37, 72.20) --
	(208.17, 72.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.37, 87.79) --
	(208.17, 87.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.37, 33.23) --
	(208.17, 33.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.37, 48.81) --
	(208.17, 48.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.37, 64.40) --
	(208.17, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.37, 79.99) --
	(208.17, 79.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42, 21.07) --
	( 35.42, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.51, 21.07) --
	( 55.51, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.59, 21.07) --
	( 75.59, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.68, 21.07) --
	( 95.68, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.77, 21.07) --
	(115.77, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.85, 21.07) --
	(135.85, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.94, 21.07) --
	(155.94, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.03, 21.07) --
	(176.03, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.11, 21.07) --
	(196.11, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.77, 74.00) -- ( 29.77, 83.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.77, 66.55) -- ( 29.77, 59.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 27.89, 74.00) --
	( 27.89, 66.55) --
	( 31.65, 66.55) --
	( 31.65, 74.00) --
	( 27.89, 74.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 27.89, 70.23) -- ( 31.65, 70.23);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.54, 77.62) -- ( 33.54, 84.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.54, 68.03) -- ( 33.54, 57.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 31.65, 77.62) --
	( 31.65, 68.03) --
	( 35.42, 68.03) --
	( 35.42, 77.62) --
	( 31.65, 77.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 31.65, 71.26) -- ( 35.42, 71.26);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.30, 77.68) -- ( 37.30, 83.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.30, 70.34) -- ( 37.30, 66.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 35.42, 77.68) --
	( 35.42, 70.34) --
	( 39.19, 70.34) --
	( 39.19, 77.68) --
	( 35.42, 77.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.42, 75.30) -- ( 39.19, 75.30);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.07, 88.63) -- ( 41.07, 90.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.07, 83.53) -- ( 41.07, 79.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 39.19, 88.63) --
	( 39.19, 83.53) --
	( 42.95, 83.53) --
	( 42.95, 88.63) --
	( 39.19, 88.63) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.19, 85.97) -- ( 42.95, 85.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.86, 66.86) -- ( 49.86, 73.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.86, 59.43) -- ( 49.86, 54.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 47.98, 66.86) --
	( 47.98, 59.43) --
	( 51.74, 59.43) --
	( 51.74, 66.86) --
	( 47.98, 66.86) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.98, 64.36) -- ( 51.74, 64.36);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.62, 55.55) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.62, 54.58) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.62, 54.19) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.62, 54.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.62, 57.09) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.62, 56.62) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.62, 65.64) -- ( 53.62, 70.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.62, 62.44) -- ( 53.62, 58.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 51.74, 65.64) --
	( 51.74, 62.44) --
	( 55.51, 62.44) --
	( 55.51, 65.64) --
	( 51.74, 65.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 51.74, 64.36) -- ( 55.51, 64.36);
\definecolor{drawColor}{gray}{0.60}
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.39, 65.64) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.39, 73.35) -- ( 57.39, 74.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.39, 70.64) -- ( 57.39, 67.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 55.51, 73.35) --
	( 55.51, 70.64) --
	( 59.27, 70.64) --
	( 59.27, 73.35) --
	( 55.51, 73.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 55.51, 72.04) -- ( 59.27, 72.04);
\definecolor{drawColor}{gray}{0.70}
\definecolor{fillColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.16, 77.64) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.16, 88.94) -- ( 61.16, 90.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.16, 86.77) -- ( 61.16, 84.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 59.27, 88.94) --
	( 59.27, 86.77) --
	( 63.04, 86.77) --
	( 63.04, 88.94) --
	( 59.27, 88.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 59.27, 88.33) -- ( 63.04, 88.33);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.94, 83.64) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.94, 68.85) -- ( 69.94, 78.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.94, 61.99) -- ( 69.94, 55.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 68.06, 68.85) --
	( 68.06, 61.99) --
	( 71.83, 61.99) --
	( 71.83, 68.85) --
	( 68.06, 68.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 68.06, 65.32) -- ( 71.83, 65.32);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.71, 75.43) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.71, 62.87) -- ( 73.71, 72.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.71, 55.81) -- ( 73.71, 48.74);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 71.83, 62.87) --
	( 71.83, 55.81) --
	( 75.59, 55.81) --
	( 75.59, 62.87) --
	( 71.83, 62.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 71.83, 58.17) -- ( 75.59, 58.17);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.48, 63.49) -- ( 77.48, 67.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.48, 55.95) -- ( 77.48, 55.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 75.59, 63.49) --
	( 75.59, 55.95) --
	( 79.36, 55.95) --
	( 79.36, 63.49) --
	( 75.59, 63.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 75.59, 58.82) -- ( 79.36, 58.82);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.24, 70.27) -- ( 81.24, 78.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.24, 61.54) -- ( 81.24, 59.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 79.36, 70.27) --
	( 79.36, 61.54) --
	( 83.13, 61.54) --
	( 83.13, 70.27) --
	( 79.36, 70.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 79.36, 63.63) -- ( 83.13, 63.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.03, 75.30) -- ( 90.03, 86.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.03, 66.60) -- ( 90.03, 58.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 88.15, 75.30) --
	( 88.15, 66.60) --
	( 91.91, 66.60) --
	( 91.91, 75.30) --
	( 88.15, 75.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 88.15, 70.09) -- ( 91.91, 70.09);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.80, 80.59) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.80, 67.50) -- ( 93.80, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.80, 60.20) -- ( 93.80, 51.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 91.91, 67.50) --
	( 91.91, 60.20) --
	( 95.68, 60.20) --
	( 95.68, 67.50) --
	( 91.91, 67.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.91, 63.13) -- ( 95.68, 63.13);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.56, 66.56) -- ( 97.56, 76.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.56, 57.28) -- ( 97.56, 55.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 95.68, 66.56) --
	( 95.68, 57.28) --
	( 99.45, 57.28) --
	( 99.45, 66.56) --
	( 95.68, 66.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 95.68, 62.91) -- ( 99.45, 62.91);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.33, 64.92) -- (101.33, 71.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.33, 58.97) -- (101.33, 58.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 99.45, 64.92) --
	( 99.45, 58.97) --
	(103.21, 58.97) --
	(103.21, 64.92) --
	( 99.45, 64.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 99.45, 64.11) -- (103.21, 64.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.12, 68.90) -- (110.12, 80.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.12, 58.47) -- (110.12, 47.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (108.23, 68.90) --
	(108.23, 58.47) --
	(112.00, 58.47) --
	(112.00, 68.90) --
	(108.23, 68.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (108.23, 62.91) -- (112.00, 62.91);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.88, 59.30) -- (113.88, 66.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.88, 51.69) -- (113.88, 44.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (112.00, 59.30) --
	(112.00, 51.69) --
	(115.77, 51.69) --
	(115.77, 59.30) --
	(112.00, 59.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (112.00, 55.03) -- (115.77, 55.03);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.65, 61.63) -- (117.65, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.65, 51.26) -- (117.65, 45.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (115.77, 61.63) --
	(115.77, 51.26) --
	(119.53, 51.26) --
	(119.53, 61.63) --
	(115.77, 61.63) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (115.77, 54.55) -- (119.53, 54.55);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.42, 62.34) -- (121.42, 68.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.42, 56.13) -- (121.42, 53.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (119.53, 62.34) --
	(119.53, 56.13) --
	(123.30, 56.13) --
	(123.30, 62.34) --
	(119.53, 62.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (119.53, 59.58) -- (123.30, 59.58);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.20, 79.70) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.20, 65.65) -- (130.20, 78.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.20, 56.34) -- (130.20, 47.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (128.32, 65.65) --
	(128.32, 56.34) --
	(132.09, 56.34) --
	(132.09, 65.65) --
	(128.32, 65.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (128.32, 61.82) -- (132.09, 61.82);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.97, 63.02) -- (133.97, 73.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.97, 48.51) -- (133.97, 35.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.09, 63.02) --
	(132.09, 48.51) --
	(135.85, 48.51) --
	(135.85, 63.02) --
	(132.09, 63.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (132.09, 54.27) -- (135.85, 54.27);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.74, 56.69) -- (137.74, 62.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.74, 47.18) -- (137.74, 45.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (135.85, 56.69) --
	(135.85, 47.18) --
	(139.62, 47.18) --
	(139.62, 56.69) --
	(135.85, 56.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (135.85, 48.55) -- (139.62, 48.55);
\definecolor{drawColor}{gray}{0.70}
\definecolor{fillColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.50, 70.86) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.50, 63.21) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.50, 52.94) -- (141.50, 53.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.50, 46.26) -- (141.50, 42.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (139.62, 52.94) --
	(139.62, 46.26) --
	(143.39, 46.26) --
	(143.39, 52.94) --
	(139.62, 52.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (139.62, 49.72) -- (143.39, 49.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.29, 71.78) -- (150.29, 85.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.29, 62.43) -- (150.29, 53.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (148.41, 71.78) --
	(148.41, 62.43) --
	(152.17, 62.43) --
	(152.17, 71.78) --
	(148.41, 71.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (148.41, 68.53) -- (152.17, 68.53);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.06, 41.85) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.06, 63.97) -- (154.06, 72.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.06, 56.12) -- (154.06, 48.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (152.17, 63.97) --
	(152.17, 56.12) --
	(155.94, 56.12) --
	(155.94, 63.97) --
	(152.17, 63.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (152.17, 59.49) -- (155.94, 59.49);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.82, 63.12) -- (157.82, 72.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.82, 54.08) -- (157.82, 49.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (155.94, 63.12) --
	(155.94, 54.08) --
	(159.71, 54.08) --
	(159.71, 63.12) --
	(155.94, 63.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (155.94, 56.84) -- (159.71, 56.84);
\definecolor{drawColor}{gray}{0.70}
\definecolor{fillColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.59, 69.49) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.59, 58.00) -- (161.59, 58.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.59, 55.19) -- (161.59, 51.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (159.71, 58.00) --
	(159.71, 55.19) --
	(163.47, 55.19) --
	(163.47, 58.00) --
	(159.71, 58.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (159.71, 55.90) -- (163.47, 55.90);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.38, 84.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.38, 30.94) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.38, 68.66) -- (170.38, 80.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.38, 57.85) -- (170.38, 41.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (168.49, 68.66) --
	(168.49, 57.85) --
	(172.26, 57.85) --
	(172.26, 68.66) --
	(168.49, 68.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (168.49, 65.98) -- (172.26, 65.98);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.14, 80.61) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.14, 80.24) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.14, 35.05) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.14, 61.11) -- (174.14, 72.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.14, 53.67) -- (174.14, 45.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (172.26, 61.11) --
	(172.26, 53.67) --
	(176.03, 53.67) --
	(176.03, 61.11) --
	(172.26, 61.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (172.26, 56.66) -- (176.03, 56.66);
\definecolor{drawColor}{gray}{0.60}
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 37.80) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.91, 57.59) -- (177.91, 63.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.91, 52.10) -- (177.91, 46.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (176.03, 57.59) --
	(176.03, 52.10) --
	(179.79, 52.10) --
	(179.79, 57.59) --
	(176.03, 57.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (176.03, 56.03) -- (179.79, 56.03);
\definecolor{drawColor}{gray}{0.70}
\definecolor{fillColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.68, 48.97) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.68, 65.60) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.68, 50.69) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.68, 57.56) -- (181.68, 58.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.68, 55.30) -- (181.68, 55.06);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (179.79, 57.56) --
	(179.79, 55.30) --
	(183.56, 55.30) --
	(183.56, 57.56) --
	(179.79, 57.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (179.79, 56.26) -- (183.56, 56.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.46, 75.23) -- (190.46, 87.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.46, 46.80) -- (190.46, 29.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (188.58, 75.23) --
	(188.58, 46.80) --
	(192.35, 46.80) --
	(192.35, 75.23) --
	(188.58, 75.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (188.58, 62.07) -- (192.35, 62.07);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.23, 69.05) -- (194.23, 86.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.23, 46.56) -- (194.23, 24.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (192.35, 69.05) --
	(192.35, 46.56) --
	(196.11, 46.56) --
	(196.11, 69.05) --
	(192.35, 69.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (192.35, 62.87) -- (196.11, 62.87);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.00, 71.21) -- (198.00, 76.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.00, 61.20) -- (198.00, 54.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (196.11, 71.21) --
	(196.11, 61.20) --
	(199.88, 61.20) --
	(199.88, 71.21) --
	(196.11, 71.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (196.11, 63.11) -- (199.88, 63.11);
\definecolor{drawColor}{gray}{0.70}
\definecolor{fillColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.76, 41.15) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.76, 68.05) -- (201.76, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.76, 57.64) -- (201.76, 42.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (199.88, 68.05) --
	(199.88, 57.64) --
	(203.65, 57.64) --
	(203.65, 68.05) --
	(199.88, 68.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.88, 61.83) -- (203.65, 61.83);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.37, 21.07) rectangle (208.17, 93.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.42, 31.30) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.42, 46.89) {11};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.42, 62.47) {12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.42, 78.06) {13};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.62, 33.23) --
	( 23.37, 33.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.62, 48.81) --
	( 23.37, 48.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.62, 64.40) --
	( 23.37, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.62, 79.99) --
	( 23.37, 79.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42, 18.32) --
	( 35.42, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.51, 18.32) --
	( 55.51, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.59, 18.32) --
	( 75.59, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.68, 18.32) --
	( 95.68, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.77, 18.32) --
	(115.77, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.85, 18.32) --
	(135.85, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.94, 18.32) --
	(155.94, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.03, 18.32) --
	(176.03, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.11, 18.32) --
	(196.11, 21.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 35.42, 12.26) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 55.51, 12.26) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 75.59, 12.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 95.68, 12.26) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (115.77, 12.26) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (135.85, 12.26) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (155.94, 12.26) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (176.03, 12.26) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (196.11, 12.26) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (115.77,  1.94) {Degree of parallelization};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  4.82, 57.51) {CPU cycles [MHz]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (219.55, 19.39) rectangle (252.95, 95.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (219.55, 85.82) {Latency};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (219.55, 67.75) rectangle (234.00, 82.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.77, 69.19) --
	(226.77, 71.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.77, 78.59) --
	(226.77, 80.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (221.35, 71.36) rectangle (232.19, 78.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.35, 74.98) --
	(232.19, 74.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (219.55, 53.29) rectangle (234.00, 67.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.77, 54.74) --
	(226.77, 56.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.77, 64.13) --
	(226.77, 66.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (221.35, 56.91) rectangle (232.19, 64.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.35, 60.52) --
	(232.19, 60.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (219.55, 38.84) rectangle (234.00, 53.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.77, 40.29) --
	(226.77, 42.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.77, 49.68) --
	(226.77, 51.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (221.35, 42.45) rectangle (232.19, 49.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.35, 46.07) --
	(232.19, 46.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (219.55, 24.39) rectangle (234.00, 38.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.77, 25.83) --
	(226.77, 28.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.77, 35.23) --
	(226.77, 37.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (221.35, 28.00) rectangle (232.19, 35.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.35, 31.61) --
	(232.19, 31.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (235.81, 73.05) {16 ms};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (235.81, 58.59) {50 ms};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (235.81, 44.14) {200 ms};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (235.81, 29.68) {500 ms};
\end{scope}
\end{tikzpicture}


==> figures/smc/smc_cycles_by_nodes_paper.tikz <==
% Created by tikzDevice version 0.10.1 on 2018-01-04 13:53:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 26.17, 21.63) rectangle (193.58, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 26.17, 21.63) rectangle (193.58, 93.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.17, 23.13) --
	(193.58, 23.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.17, 42.79) --
	(193.58, 42.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.17, 62.44) --
	(193.58, 62.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.17, 82.10) --
	(193.58, 82.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.17, 32.96) --
	(193.58, 32.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.17, 52.62) --
	(193.58, 52.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.17, 72.27) --
	(193.58, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.17, 91.93) --
	(193.58, 91.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.12, 21.63) --
	( 40.12, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.37, 21.63) --
	( 63.37, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.62, 21.63) --
	( 86.62, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.87, 21.63) --
	(109.87, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.12, 21.63) --
	(133.12, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.38, 21.63) --
	(156.38, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.63, 21.63) --
	(179.63, 93.95);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.76, 30.81) -- ( 35.76, 32.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.76, 29.69) -- ( 35.76, 28.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 31.40, 30.81) --
	( 31.40, 29.69) --
	( 40.12, 29.69) --
	( 40.12, 30.81) --
	( 31.40, 30.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 31.40, 30.26) -- ( 40.12, 30.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.01, 42.30) -- ( 59.01, 44.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.01, 40.13) -- ( 59.01, 38.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 54.65, 42.30) --
	( 54.65, 40.13) --
	( 63.37, 40.13) --
	( 63.37, 42.30) --
	( 54.65, 42.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 54.65, 41.25) -- ( 63.37, 41.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.26, 50.04) -- ( 82.26, 51.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.26, 48.69) -- ( 82.26, 47.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 77.90, 50.04) --
	( 77.90, 48.69) --
	( 86.62, 48.69) --
	( 86.62, 50.04) --
	( 77.90, 50.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 77.90, 49.56) -- ( 86.62, 49.56);
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.51, 62.64) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.51, 55.58) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.51, 59.21) -- (105.51, 60.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.51, 57.88) -- (105.51, 57.19);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (101.15, 59.21) --
	(101.15, 57.88) --
	(109.87, 57.88) --
	(109.87, 59.21) --
	(101.15, 59.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (101.15, 58.50) -- (109.87, 58.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.76, 68.76) -- (128.76, 71.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.76, 67.22) -- (128.76, 65.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (124.41, 68.76) --
	(124.41, 67.22) --
	(133.12, 67.22) --
	(133.12, 68.76) --
	(124.41, 68.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (124.41, 67.92) -- (133.12, 67.92);
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.02, 71.45) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.02, 71.69) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.02, 68.70) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.02, 83.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.02, 72.65) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.02, 73.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.02, 84.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.02, 80.58) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.02, 77.95) -- (152.02, 79.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.02, 76.51) -- (152.02, 75.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (147.66, 77.95) --
	(147.66, 76.51) --
	(156.38, 76.51) --
	(156.38, 77.95) --
	(147.66, 77.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (147.66, 77.08) -- (156.38, 77.08);
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.27, 80.18) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.27, 90.62) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.27, 90.66) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.27, 77.13) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.27, 79.59) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.27, 76.81) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.27, 87.01) -- (175.27, 90.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.27, 84.87) -- (175.27, 81.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (170.91, 87.01) --
	(170.91, 84.87) --
	(179.63, 84.87) --
	(179.63, 87.01) --
	(170.91, 87.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (170.91, 85.80) -- (179.63, 85.80);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.48, 26.86) -- ( 44.48, 28.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.48, 25.48) -- ( 44.48, 24.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 40.12, 26.86) --
	( 40.12, 25.48) --
	( 48.84, 25.48) --
	( 48.84, 26.86) --
	( 40.12, 26.86) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.12, 25.94) -- ( 48.84, 25.94);
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.73, 31.51) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.73, 29.31) -- ( 67.73, 30.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.73, 27.95) -- ( 67.73, 26.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 63.37, 29.31) --
	( 63.37, 27.95) --
	( 72.09, 27.95) --
	( 72.09, 29.31) --
	( 63.37, 29.31) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 63.37, 28.45) -- ( 72.09, 28.45);
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.98, 31.27) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.98, 29.63) -- ( 90.98, 31.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.98, 28.64) -- ( 90.98, 27.43);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 86.62, 29.63) --
	( 86.62, 28.64) --
	( 95.34, 28.64) --
	( 95.34, 29.63) --
	( 86.62, 29.63) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.62, 29.16) -- ( 95.34, 29.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.23, 31.06) -- (114.23, 32.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.23, 29.90) -- (114.23, 28.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (109.87, 31.06) --
	(109.87, 29.90) --
	(118.59, 29.90) --
	(118.59, 31.06) --
	(109.87, 31.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (109.87, 30.58) -- (118.59, 30.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.48, 31.81) -- (137.48, 32.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.48, 30.85) -- (137.48, 29.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (133.12, 31.81) --
	(133.12, 30.85) --
	(141.84, 30.85) --
	(141.84, 31.81) --
	(133.12, 31.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (133.12, 31.40) -- (141.84, 31.40);
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.74, 30.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.74, 34.88) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.74, 32.95) -- (160.74, 34.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.74, 32.09) -- (160.74, 31.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (156.38, 32.95) --
	(156.38, 32.09) --
	(165.09, 32.09) --
	(165.09, 32.95) --
	(156.38, 32.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (156.38, 32.42) -- (165.09, 32.42);
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.99, 35.19) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.99, 34.90) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.99, 33.57) -- (183.99, 34.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.99, 32.89) -- (183.99, 31.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (179.63, 33.57) --
	(179.63, 32.89) --
	(188.35, 32.89) --
	(188.35, 33.57) --
	(179.63, 33.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (179.63, 33.30) -- (188.35, 33.30);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.17, 21.63) rectangle (193.58, 93.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.22, 31.03) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.22, 50.69) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.22, 70.35) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.22, 90.00) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.42, 32.96) --
	( 26.17, 32.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.42, 52.62) --
	( 26.17, 52.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.42, 72.27) --
	( 26.17, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.42, 91.93) --
	( 26.17, 91.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.12, 18.88) --
	( 40.12, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.37, 18.88) --
	( 63.37, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.62, 18.88) --
	( 86.62, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.87, 18.88) --
	(109.87, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.12, 18.88) --
	(133.12, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.38, 18.88) --
	(156.38, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.63, 18.88) --
	(179.63, 21.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 40.12, 12.82) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 63.37, 12.82) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 86.62, 12.82) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (109.87, 12.82) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (133.12, 12.82) {11};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (156.38, 12.82) {13};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (179.63, 12.82) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (109.87,  2.50) {Number of Peers [\#]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  4.82, 57.79) {CPU cycles [MHz]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.96, 34.12) rectangle (252.95, 81.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (204.96, 71.64) {Vantage Point};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.96, 53.57) rectangle (219.41, 68.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.19, 55.02) --
	(212.19, 57.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.19, 64.41) --
	(212.19, 66.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (206.77, 57.19) rectangle (217.61, 64.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.77, 60.80) --
	(217.61, 60.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.96, 39.12) rectangle (219.41, 53.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.19, 40.56) --
	(212.19, 42.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.19, 49.96) --
	(212.19, 52.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (206.77, 42.73) rectangle (217.61, 49.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.77, 46.34) --
	(217.61, 46.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (221.22, 58.87) {Second Node};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (221.22, 44.42) {Last Node};
\end{scope}
\end{tikzpicture}


==> figures/smc/smc_cycles_by_packetloss_paper.tikz <==
% Created by tikzDevice version 0.10.1 on 2018-01-12 11:21:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 28.87, 27.13) rectangle (247.44, 88.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.87, 27.13) rectangle (247.44, 88.45);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.87, 34.94) --
	(247.44, 34.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.87, 56.16) --
	(247.44, 56.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.87, 77.37) --
	(247.44, 77.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.87, 45.55) --
	(247.44, 45.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.87, 66.77) --
	(247.44, 66.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.87, 87.98) --
	(247.44, 87.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.58, 27.13) --
	( 40.58, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.09, 27.13) --
	( 60.09, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.61, 27.13) --
	( 79.61, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.13, 27.13) --
	( 99.13, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.64, 27.13) --
	(118.64, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.16, 27.13) --
	(138.16, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.67, 27.13) --
	(157.67, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.19, 27.13) --
	(177.19, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.70, 27.13) --
	(196.70, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.22, 27.13) --
	(216.22, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.74, 27.13) --
	(235.74, 88.45);
\definecolor{drawColor}{RGB}{0,139,139}
\definecolor{fillColor}{RGB}{0,139,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.58, 61.21) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.58, 79.52) -- ( 40.58, 85.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.58, 72.63) -- ( 40.58, 66.03);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 33.26, 79.52) --
	( 33.26, 72.63) --
	( 47.90, 72.63) --
	( 47.90, 79.52) --
	( 33.26, 79.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 33.26, 75.58) -- ( 47.90, 75.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.09, 50.60) -- ( 60.09, 60.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.09, 37.05) -- ( 60.09, 32.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 52.78, 50.60) --
	( 52.78, 37.05) --
	( 67.41, 37.05) --
	( 67.41, 50.60) --
	( 52.78, 50.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 52.78, 39.72) -- ( 67.41, 39.72);
\definecolor{fillColor}{RGB}{0,139,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.61, 49.83) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.61, 51.01) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.61, 54.83) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.61, 52.59) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.61, 41.27) -- ( 79.61, 48.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.61, 35.69) -- ( 79.61, 32.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 72.29, 41.27) --
	( 72.29, 35.69) --
	( 86.93, 35.69) --
	( 86.93, 41.27) --
	( 72.29, 41.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 72.29, 38.61) -- ( 86.93, 38.61);
\definecolor{fillColor}{RGB}{0,139,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.13, 50.87) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.13, 40.07) -- ( 99.13, 46.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.13, 35.17) -- ( 99.13, 31.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 91.81, 40.07) --
	( 91.81, 35.17) --
	(106.44, 35.17) --
	(106.44, 40.07) --
	( 91.81, 40.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.81, 37.20) -- (106.44, 37.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.64, 38.66) -- (118.64, 44.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.64, 34.67) -- (118.64, 31.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (111.32, 38.66) --
	(111.32, 34.67) --
	(125.96, 34.67) --
	(125.96, 38.66) --
	(111.32, 38.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (111.32, 36.36) -- (125.96, 36.36);
\definecolor{fillColor}{RGB}{0,139,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.16, 29.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.16, 44.29) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.16, 38.01) -- (138.16, 41.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.16, 34.80) -- (138.16, 31.93);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (130.84, 38.01) --
	(130.84, 34.80) --
	(145.48, 34.80) --
	(145.48, 38.01) --
	(130.84, 38.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (130.84, 35.79) -- (145.48, 35.79);
\definecolor{fillColor}{RGB}{0,139,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.67, 41.83) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.67, 47.68) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.67, 46.29) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.67, 36.87) -- (157.67, 39.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.67, 34.16) -- (157.67, 30.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (150.35, 36.87) --
	(150.35, 34.16) --
	(164.99, 34.16) --
	(164.99, 36.87) --
	(150.35, 36.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (150.35, 35.25) -- (164.99, 35.25);
\definecolor{fillColor}{RGB}{0,139,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.19, 42.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.19, 41.73) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.19, 37.19) -- (177.19, 40.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.19, 34.73) -- (177.19, 31.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (169.87, 37.19) --
	(169.87, 34.73) --
	(184.51, 34.73) --
	(184.51, 37.19) --
	(169.87, 37.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (169.87, 36.06) -- (184.51, 36.06);
\definecolor{fillColor}{RGB}{0,139,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.70, 40.10) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.70, 36.18) -- (196.70, 39.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.70, 33.78) -- (196.70, 30.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (189.39, 36.18) --
	(189.39, 33.78) --
	(204.02, 33.78) --
	(204.02, 36.18) --
	(189.39, 36.18) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (189.39, 35.18) -- (204.02, 35.18);
\definecolor{fillColor}{RGB}{0,139,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.22, 39.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.22, 39.61) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.22, 35.82) -- (216.22, 38.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.22, 33.82) -- (216.22, 31.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (208.90, 35.82) --
	(208.90, 33.82) --
	(223.54, 33.82) --
	(223.54, 35.82) --
	(208.90, 35.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (208.90, 35.18) -- (223.54, 35.18);
\definecolor{fillColor}{RGB}{0,139,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.74, 31.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.74, 31.00) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.74, 40.26) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.74, 30.60) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.74, 30.02) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.74, 36.13) -- (235.74, 38.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.74, 34.20) -- (235.74, 32.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (228.42, 36.13) --
	(228.42, 34.20) --
	(243.05, 34.20) --
	(243.05, 36.13) --
	(228.42, 36.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (228.42, 35.17) -- (243.05, 35.17);
\definecolor{fillColor}{RGB}{0,139,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.58, 61.21) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.58, 79.52) -- ( 40.58, 85.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.58, 72.63) -- ( 40.58, 66.03);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 33.26, 79.52) --
	( 33.26, 72.63) --
	( 47.90, 72.63) --
	( 47.90, 79.52) --
	( 33.26, 79.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 33.26, 75.58) -- ( 47.90, 75.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.09, 50.60) -- ( 60.09, 60.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.09, 37.05) -- ( 60.09, 32.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 52.78, 50.60) --
	( 52.78, 37.05) --
	( 67.41, 37.05) --
	( 67.41, 50.60) --
	( 52.78, 50.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 52.78, 39.72) -- ( 67.41, 39.72);
\definecolor{fillColor}{RGB}{0,139,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.61, 49.83) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.61, 51.01) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.61, 54.83) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.61, 52.59) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.61, 41.27) -- ( 79.61, 48.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.61, 35.69) -- ( 79.61, 32.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 72.29, 41.27) --
	( 72.29, 35.69) --
	( 86.93, 35.69) --
	( 86.93, 41.27) --
	( 72.29, 41.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 72.29, 38.61) -- ( 86.93, 38.61);
\definecolor{fillColor}{RGB}{0,139,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.13, 50.87) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.13, 40.07) -- ( 99.13, 46.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.13, 35.17) -- ( 99.13, 31.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 91.81, 40.07) --
	( 91.81, 35.17) --
	(106.44, 35.17) --
	(106.44, 40.07) --
	( 91.81, 40.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.81, 37.20) -- (106.44, 37.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.64, 38.66) -- (118.64, 44.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.64, 34.67) -- (118.64, 31.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (111.32, 38.66) --
	(111.32, 34.67) --
	(125.96, 34.67) --
	(125.96, 38.66) --
	(111.32, 38.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (111.32, 36.36) -- (125.96, 36.36);
\definecolor{fillColor}{RGB}{0,139,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.16, 29.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.16, 44.29) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.16, 38.01) -- (138.16, 41.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.16, 34.80) -- (138.16, 31.93);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (130.84, 38.01) --
	(130.84, 34.80) --
	(145.48, 34.80) --
	(145.48, 38.01) --
	(130.84, 38.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (130.84, 35.79) -- (145.48, 35.79);
\definecolor{fillColor}{RGB}{0,139,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.67, 41.83) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.67, 47.68) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.67, 46.29) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.67, 36.87) -- (157.67, 39.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.67, 34.16) -- (157.67, 30.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (150.35, 36.87) --
	(150.35, 34.16) --
	(164.99, 34.16) --
	(164.99, 36.87) --
	(150.35, 36.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (150.35, 35.25) -- (164.99, 35.25);
\definecolor{fillColor}{RGB}{0,139,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.19, 42.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.19, 41.73) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.19, 37.19) -- (177.19, 40.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.19, 34.73) -- (177.19, 31.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (169.87, 37.19) --
	(169.87, 34.73) --
	(184.51, 34.73) --
	(184.51, 37.19) --
	(169.87, 37.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (169.87, 36.06) -- (184.51, 36.06);
\definecolor{fillColor}{RGB}{0,139,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.70, 40.10) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.70, 36.18) -- (196.70, 39.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.70, 33.78) -- (196.70, 30.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (189.39, 36.18) --
	(189.39, 33.78) --
	(204.02, 33.78) --
	(204.02, 36.18) --
	(189.39, 36.18) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (189.39, 35.18) -- (204.02, 35.18);
\definecolor{fillColor}{RGB}{0,139,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.22, 39.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.22, 39.61) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.22, 35.82) -- (216.22, 38.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.22, 33.82) -- (216.22, 31.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (208.90, 35.82) --
	(208.90, 33.82) --
	(223.54, 33.82) --
	(223.54, 35.82) --
	(208.90, 35.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (208.90, 35.18) -- (223.54, 35.18);
\definecolor{fillColor}{RGB}{0,139,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.74, 31.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.74, 31.00) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.74, 40.26) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.74, 30.60) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.74, 30.02) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.74, 36.13) -- (235.74, 38.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.74, 34.20) -- (235.74, 32.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (228.42, 36.13) --
	(228.42, 34.20) --
	(243.05, 34.20) --
	(243.05, 36.13) --
	(228.42, 36.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (228.42, 35.17) -- (243.05, 35.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.87, 27.13) rectangle (247.44, 88.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 23.92, 43.62) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 23.92, 64.84) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 23.92, 86.05) {25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.12, 45.55) --
	( 28.87, 45.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.12, 66.77) --
	( 28.87, 66.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.12, 87.98) --
	( 28.87, 87.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.58, 24.38) --
	( 40.58, 27.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.09, 24.38) --
	( 60.09, 27.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.61, 24.38) --
	( 79.61, 27.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.13, 24.38) --
	( 99.13, 27.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.64, 24.38) --
	(118.64, 27.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.16, 24.38) --
	(138.16, 27.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.67, 24.38) --
	(157.67, 27.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.19, 24.38) --
	(177.19, 27.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.70, 24.38) --
	(196.70, 27.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.22, 24.38) --
	(216.22, 27.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.74, 24.38) --
	(235.74, 27.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 40.58, 18.32) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 60.09, 18.32) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 79.61, 18.32) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 99.13, 18.32) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (118.64, 18.32) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (138.16, 18.32) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (157.67, 18.32) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (177.19, 18.32) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (196.70, 18.32) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (216.22, 18.32) {0.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (235.74, 18.32) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (138.16,  8.00) {Packet loss [\%]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 10.32, 57.79) {CPU cycles [MHz]};
\end{scope}
\end{tikzpicture}


==> figures/smc/smc_executiontime_by_bandwidth_paper.tikz <==
% Created by tikzDevice version 0.10.1 on 2018-01-12 09:51:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 28.87, 27.13) rectangle (247.44, 88.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.87, 27.13) rectangle (247.44, 88.45);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.87, 29.88) --
	(247.44, 29.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.87, 53.74) --
	(247.44, 53.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.87, 77.61) --
	(247.44, 77.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.87, 41.81) --
	(247.44, 41.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.87, 65.68) --
	(247.44, 65.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.09, 27.13) --
	( 60.09, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.14, 27.13) --
	(112.14, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.18, 27.13) --
	(164.18, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.22, 27.13) --
	(216.22, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 60.09, 70.79) {28.37};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (112.14, 44.44) {7.33};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (164.18, 38.91) {5.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (216.22, 38.98) {5.05};

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.09, 85.66) --
	(112.14, 35.45) --
	(164.18, 29.91) --
	(216.22, 29.99);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.09, 85.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.14, 35.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.18, 29.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.22, 29.99) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.87, 27.13) rectangle (247.44, 88.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 23.92, 39.88) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 23.92, 63.75) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.12, 41.81) --
	( 28.87, 41.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.12, 65.68) --
	( 28.87, 65.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.09, 24.38) --
	( 60.09, 27.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.14, 24.38) --
	(112.14, 27.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.18, 24.38) --
	(164.18, 27.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.22, 24.38) --
	(216.22, 27.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 60.09, 18.32) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (112.14, 18.32) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (164.18, 18.32) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (216.22, 18.32) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (138.16,  8.00) {Transmission rate [Mbit]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 10.32, 57.79) {Time [s]};
\end{scope}
\end{tikzpicture}


==> figures/smc/smc_executiontime_by_netlat_no_paral_paper.tikz <==
% Created by tikzDevice version 0.10.1 on 2018-01-04 13:48:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 28.97, 21.63) rectangle (192.61, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.97, 21.63) rectangle (192.61, 93.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.97, 37.79) --
	(192.61, 37.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.97, 63.56) --
	(192.61, 63.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.97, 89.33) --
	(192.61, 89.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.83, 21.63) --
	( 53.83, 93.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 83.02, 21.63) --
	( 83.02, 93.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.21, 21.63) --
	(112.21, 93.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.39, 21.63) --
	(141.39, 93.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (170.58, 21.63) --
	(170.58, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.97, 24.91) --
	(192.61, 24.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.97, 50.68) --
	(192.61, 50.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.97, 76.45) --
	(192.61, 76.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.24, 21.63) --
	( 39.24, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.42, 21.63) --
	( 68.42, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.61, 21.63) --
	( 97.61, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.80, 21.63) --
	(126.80, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.99, 21.63) --
	(155.99, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.18, 21.63) --
	(185.18, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.24, 26.36) --
	( 41.08, 27.12) --
	( 42.93, 27.88) --
	( 44.78, 28.63) --
	( 46.63, 29.39) --
	( 48.47, 30.14) --
	( 50.32, 30.90) --
	( 52.17, 31.65) --
	( 54.01, 32.41) --
	( 55.86, 33.17) --
	( 57.71, 33.92) --
	( 59.56, 34.68) --
	( 61.40, 35.43) --
	( 63.25, 36.19) --
	( 65.10, 36.95) --
	( 66.95, 37.70) --
	( 68.79, 38.46) --
	( 70.64, 39.21) --
	( 72.49, 39.97) --
	( 74.34, 40.72) --
	( 76.18, 41.48) --
	( 78.03, 42.24) --
	( 79.88, 42.99) --
	( 81.72, 43.75) --
	( 83.57, 44.50) --
	( 85.42, 45.26) --
	( 87.27, 46.02) --
	( 89.11, 46.77) --
	( 90.96, 47.53) --
	( 92.81, 48.28) --
	( 94.66, 49.04) --
	( 96.50, 49.79) --
	( 98.35, 50.55) --
	(100.20, 51.31) --
	(102.05, 52.06) --
	(103.89, 52.82) --
	(105.74, 53.57) --
	(107.59, 54.33) --
	(109.43, 55.08) --
	(111.28, 55.84) --
	(113.13, 56.60) --
	(114.98, 57.35) --
	(116.82, 58.11) --
	(118.67, 58.86) --
	(120.52, 59.62) --
	(122.37, 60.38) --
	(124.21, 61.13) --
	(126.06, 61.89) --
	(127.91, 62.64) --
	(129.76, 63.40) --
	(131.60, 64.15) --
	(133.45, 64.91) --
	(135.30, 65.67) --
	(137.14, 66.42) --
	(138.99, 67.18) --
	(140.84, 67.93) --
	(142.69, 68.69) --
	(144.53, 69.45) --
	(146.38, 70.20) --
	(148.23, 70.96) --
	(150.08, 71.71) --
	(151.92, 72.47) --
	(153.77, 73.22) --
	(155.62, 73.98) --
	(157.47, 74.74) --
	(159.31, 75.49) --
	(161.16, 76.25) --
	(163.01, 77.00) --
	(164.85, 77.76) --
	(166.70, 78.51) --
	(168.55, 79.27) --
	(170.40, 80.03) --
	(172.24, 80.78) --
	(174.09, 81.54) --
	(175.94, 82.29) --
	(177.79, 83.05) --
	(179.63, 83.81) --
	(181.48, 84.56) --
	(183.33, 85.32) --
	(185.18, 86.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 39.24, 25.01) circle (  1.96);

\path[fill=fillColor] ( 43.91, 27.20) circle (  1.96);

\path[fill=fillColor] ( 53.83, 32.43) circle (  1.96);

\path[fill=fillColor] ( 97.61, 54.09) circle (  1.96);

\path[fill=fillColor] (185.18, 84.56) circle (  1.96);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 36.41, 33.94) {4.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 41.03, 36.15) {89.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 50.69, 42.82) {292};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 94.72, 58.46) {1132.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (182.10, 88.61) {2314.8};
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.24, 24.91) --
	( 42.15, 25.43) --
	( 45.07, 25.95) --
	( 47.99, 26.46) --
	( 50.91, 26.98) --
	( 53.83, 27.49) --
	( 56.75, 28.01) --
	( 59.67, 28.52) --
	( 62.59, 29.04) --
	( 65.51, 29.55) --
	( 68.42, 30.07) --
	( 71.34, 30.58) --
	( 74.26, 31.10) --
	( 77.18, 31.62) --
	( 80.10, 32.13) --
	( 83.02, 32.65) --
	( 85.94, 33.16) --
	( 88.86, 33.68) --
	( 91.77, 34.19) --
	( 94.69, 34.71) --
	( 97.61, 35.22) --
	(100.53, 35.74) --
	(103.45, 36.25) --
	(106.37, 36.77) --
	(109.29, 37.28) --
	(112.21, 37.80) --
	(115.12, 38.32) --
	(118.04, 38.83) --
	(120.96, 39.35) --
	(123.88, 39.86) --
	(126.80, 40.38) --
	(129.72, 40.89) --
	(132.64, 41.41) --
	(135.56, 41.92) --
	(138.47, 42.44) --
	(141.39, 42.95) --
	(144.31, 43.47) --
	(147.23, 43.98) --
	(150.15, 44.50) --
	(153.07, 45.02) --
	(155.99, 45.53) --
	(158.91, 46.05) --
	(161.82, 46.56) --
	(164.74, 47.08) --
	(167.66, 47.59) --
	(170.58, 48.11) --
	(173.50, 48.62) --
	(176.42, 49.14) --
	(179.34, 49.65) --
	(182.26, 50.17) --
	(185.18, 50.69);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.97, 21.63) rectangle (192.61, 93.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.02, 22.98) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.02, 48.75) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.02, 74.52) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.22, 24.91) --
	( 28.97, 24.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.22, 50.68) --
	( 28.97, 50.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.22, 76.45) --
	( 28.97, 76.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.24, 18.88) --
	( 39.24, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.42, 18.88) --
	( 68.42, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.61, 18.88) --
	( 97.61, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.80, 18.88) --
	(126.80, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.99, 18.88) --
	(155.99, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.18, 18.88) --
	(185.18, 21.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 39.24, 12.82) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 68.42, 12.82) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 97.61, 12.82) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (126.80, 12.82) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (155.99, 12.82) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (185.18, 12.82) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (110.79,  2.50) {Additional network latency per link [ms]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  4.82, 57.79) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (203.99, 34.12) rectangle (252.95, 81.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (203.99, 71.64) {Execution type};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (203.99, 53.57) rectangle (218.45, 68.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (205.44, 60.80) -- (217.00, 60.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (211.22, 60.80) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.44, 60.80) -- (217.00, 60.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (203.99, 39.12) rectangle (218.45, 53.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 1.1pt,line join=round] (205.44, 46.34) -- (217.00, 46.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (211.22, 49.40) --
	(213.86, 44.82) --
	(208.58, 44.82) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.44, 46.34) -- (217.00, 46.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (220.26, 58.87) {SMC 3 nodes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (220.26, 44.42) {TTP (est.)};
\end{scope}
\end{tikzpicture}


==> figures/smc/smc_executiontime_by_nodes_paper.tikz <==
% Created by tikzDevice version 0.10.1 on 2018-01-04 13:52:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (252.95, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 24.86, 22.87) rectangle (188.58, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 24.86, 22.87) rectangle (188.58, 93.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 24.86, 35.31) --
	(188.58, 35.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 24.86, 57.97) --
	(188.58, 57.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 24.86, 80.62) --
	(188.58, 80.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.86, 23.99) --
	(188.58, 23.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.86, 46.64) --
	(188.58, 46.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.86, 69.29) --
	(188.58, 69.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.86, 91.95) --
	(188.58, 91.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.50, 22.87) --
	( 38.50, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.24, 22.87) --
	( 61.24, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.98, 22.87) --
	( 83.98, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.72, 22.87) --
	(106.72, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.46, 22.87) --
	(129.46, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.19, 22.87) --
	(152.19, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.93, 22.87) --
	(174.93, 93.95);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 38.50, 35.96) circle (  1.96);

\path[fill=fillColor] ( 61.24, 44.15) circle (  1.96);

\path[fill=fillColor] ( 83.98, 53.06) circle (  1.96);

\path[fill=fillColor] (106.72, 62.45) circle (  1.96);

\path[fill=fillColor] (129.46, 71.70) circle (  1.96);

\path[fill=fillColor] (152.19, 80.75) circle (  1.96);

\path[fill=fillColor] (174.93, 90.72) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 38.50, 35.24) --
	( 61.24, 44.39) --
	( 83.98, 53.54) --
	(106.72, 62.68) --
	(129.46, 71.83) --
	(152.19, 80.98) --
	(174.93, 90.13);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.50, 26.10) --
	( 61.24, 26.10) --
	( 83.98, 26.10) --
	(106.72, 26.10) --
	(129.46, 26.10) --
	(152.19, 26.10) --
	(174.93, 26.10);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 24.86, 22.87) rectangle (188.58, 93.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.91, 21.78) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.91, 44.44) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.91, 67.09) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.91, 89.74) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.11, 23.99) --
	( 24.86, 23.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.11, 46.64) --
	( 24.86, 46.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.11, 69.29) --
	( 24.86, 69.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.11, 91.95) --
	( 24.86, 91.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.50, 20.12) --
	( 38.50, 22.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.24, 20.12) --
	( 61.24, 22.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.98, 20.12) --
	( 83.98, 22.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.72, 20.12) --
	(106.72, 22.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.46, 20.12) --
	(129.46, 22.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.19, 20.12) --
	(152.19, 22.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.93, 20.12) --
	(174.93, 22.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 38.50, 13.51) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 61.24, 13.51) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 83.98, 13.51) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (106.72, 13.51) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (129.46, 13.51) {11};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (152.19, 13.51) {13};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (174.93, 13.51) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (106.72,  2.50) {Number of Peers [\#]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  5.51, 58.41) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (199.96, 34.39) rectangle (252.95, 82.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.96, 71.91) {Execution type};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (199.96, 53.85) rectangle (214.41, 68.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (207.18, 61.07) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (201.40, 61.07) -- (212.97, 61.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.40, 61.07) -- (212.97, 61.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (199.96, 39.39) rectangle (214.41, 53.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (207.18, 49.67) --
	(209.83, 45.09) --
	(204.54, 45.09) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 1.1pt,line join=round] (201.40, 46.62) -- (212.97, 46.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.40, 46.62) -- (212.97, 46.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (216.22, 58.87) {SMC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (216.22, 44.42) {TTP (est.)};
\end{scope}
\end{tikzpicture}


==> figures/smc/smc_executiontime_by_packetloss_paper.tikz <==
% Created by tikzDevice version 0.10.1 on 2018-01-12 11:21:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 31.67, 27.13) rectangle (247.44, 88.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.67, 27.13) rectangle (247.44, 88.45);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.67, 39.40) --
	(247.44, 39.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.67, 59.29) --
	(247.44, 59.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.67, 79.17) --
	(247.44, 79.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 69.31, 27.13) --
	( 69.31, 88.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (123.35, 27.13) --
	(123.35, 88.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (177.38, 27.13) --
	(177.38, 88.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (231.42, 27.13) --
	(231.42, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.67, 29.45) --
	(247.44, 29.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.67, 49.34) --
	(247.44, 49.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.67, 69.23) --
	(247.44, 69.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.29, 27.13) --
	( 42.29, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.33, 27.13) --
	( 96.33, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.36, 27.13) --
	(150.36, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.40, 27.13) --
	(204.40, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.29, 29.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.29, 29.99) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.29, 30.00) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.29, 29.98) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.29, 29.96) -- ( 42.29, 29.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.29, 29.94) -- ( 42.29, 29.93);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 41.48, 29.96) --
	( 41.48, 29.94) --
	( 43.10, 29.94) --
	( 43.10, 29.96) --
	( 41.48, 29.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 41.48, 29.95) -- ( 43.10, 29.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.45, 30.79) -- ( 44.45, 30.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.45, 30.62) -- ( 44.45, 30.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 43.64, 30.79) --
	( 43.64, 30.62) --
	( 45.26, 30.62) --
	( 45.26, 30.79) --
	( 43.64, 30.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 43.64, 30.70) -- ( 45.26, 30.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.61, 31.61) -- ( 46.61, 31.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.61, 31.31) -- ( 46.61, 30.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 45.80, 31.61) --
	( 45.80, 31.31) --
	( 47.42, 31.31) --
	( 47.42, 31.61) --
	( 45.80, 31.61) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 45.80, 31.45) -- ( 47.42, 31.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.77, 32.35) -- ( 48.77, 32.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.77, 32.07) -- ( 48.77, 31.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 47.96, 32.35) --
	( 47.96, 32.07) --
	( 49.58, 32.07) --
	( 49.58, 32.35) --
	( 47.96, 32.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.96, 32.23) -- ( 49.58, 32.23);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.93, 33.59) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.93, 32.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.93, 32.49) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.93, 33.11) -- ( 50.93, 33.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.93, 32.86) -- ( 50.93, 32.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 50.12, 33.11) --
	( 50.12, 32.86) --
	( 51.74, 32.86) --
	( 51.74, 33.11) --
	( 50.12, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 50.12, 32.98) -- ( 51.74, 32.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.09, 33.94) -- ( 53.09, 34.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.09, 33.55) -- ( 53.09, 33.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 52.28, 33.94) --
	( 52.28, 33.55) --
	( 53.91, 33.55) --
	( 53.91, 33.94) --
	( 52.28, 33.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 52.28, 33.72) -- ( 53.91, 33.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.26, 34.68) -- ( 55.26, 35.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.26, 34.19) -- ( 55.26, 33.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 54.45, 34.68) --
	( 54.45, 34.19) --
	( 56.07, 34.19) --
	( 56.07, 34.68) --
	( 54.45, 34.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 54.45, 34.40) -- ( 56.07, 34.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.42, 35.41) -- ( 57.42, 35.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.42, 35.00) -- ( 57.42, 34.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 56.61, 35.41) --
	( 56.61, 35.00) --
	( 58.23, 35.00) --
	( 58.23, 35.41) --
	( 56.61, 35.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.61, 35.21) -- ( 58.23, 35.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.58, 36.24) -- ( 59.58, 36.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.58, 35.74) -- ( 59.58, 35.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 58.77, 36.24) --
	( 58.77, 35.74) --
	( 60.39, 35.74) --
	( 60.39, 36.24) --
	( 58.77, 36.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 58.77, 35.92) -- ( 60.39, 35.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.74, 36.84) -- ( 61.74, 37.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.74, 36.28) -- ( 61.74, 35.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 60.93, 36.84) --
	( 60.93, 36.28) --
	( 62.55, 36.28) --
	( 62.55, 36.84) --
	( 60.93, 36.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 60.93, 36.55) -- ( 62.55, 36.55);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.90, 38.83) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.90, 37.54) -- ( 63.90, 38.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.90, 36.97) -- ( 63.90, 36.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 63.09, 37.54) --
	( 63.09, 36.97) --
	( 64.71, 36.97) --
	( 64.71, 37.54) --
	( 63.09, 37.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 63.09, 37.34) -- ( 64.71, 37.34);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.52, 41.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.52, 44.91) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.52, 43.53) -- ( 85.52, 44.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.52, 42.89) -- ( 85.52, 42.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 84.71, 43.53) --
	( 84.71, 42.89) --
	( 86.33, 42.89) --
	( 86.33, 43.53) --
	( 84.71, 43.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 84.71, 43.16) -- ( 86.33, 43.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.13, 49.63) -- (107.13, 50.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.13, 48.82) -- (107.13, 47.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (106.32, 49.63) --
	(106.32, 48.82) --
	(107.94, 48.82) --
	(107.94, 49.63) --
	(106.32, 49.63) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.32, 49.18) -- (107.94, 49.18);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.75, 57.58) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.75, 55.38) -- (128.75, 56.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.75, 54.52) -- (128.75, 53.56);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (127.94, 55.38) --
	(127.94, 54.52) --
	(129.56, 54.52) --
	(129.56, 55.38) --
	(127.94, 55.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (127.94, 55.06) -- (129.56, 55.06);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.36, 62.92) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.36, 60.56) -- (150.36, 61.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.36, 59.54) -- (150.36, 58.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (149.55, 60.56) --
	(149.55, 59.54) --
	(151.17, 59.54) --
	(151.17, 60.56) --
	(149.55, 60.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.55, 60.11) -- (151.17, 60.11);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.98, 67.67) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.98, 66.18) -- (171.98, 66.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.98, 65.35) -- (171.98, 64.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (171.17, 66.18) --
	(171.17, 65.35) --
	(172.79, 65.35) --
	(172.79, 66.18) --
	(171.17, 66.18) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (171.17, 65.65) -- (172.79, 65.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.60, 71.58) -- (193.60, 73.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.60, 69.71) -- (193.60, 68.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (192.78, 71.58) --
	(192.78, 69.71) --
	(194.41, 69.71) --
	(194.41, 71.58) --
	(192.78, 71.58) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (192.78, 70.81) -- (194.41, 70.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.21, 77.49) -- (215.21, 77.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.21, 76.21) -- (215.21, 75.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (214.40, 77.49) --
	(214.40, 76.21) --
	(216.02, 76.21) --
	(216.02, 77.49) --
	(214.40, 77.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (214.40, 76.59) -- (216.02, 76.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.83, 84.15) -- (236.83, 85.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.83, 81.93) -- (236.83, 80.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (236.02, 84.15) --
	(236.02, 81.93) --
	(237.64, 81.93) --
	(237.64, 84.15) --
	(236.02, 84.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (236.02, 82.85) -- (237.64, 82.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.67, 27.13) rectangle (247.44, 88.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.72, 27.53) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.72, 47.41) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.72, 67.30) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.92, 29.45) --
	( 31.67, 29.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.92, 49.34) --
	( 31.67, 49.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.92, 69.23) --
	( 31.67, 69.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.29, 24.38) --
	( 42.29, 27.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.33, 24.38) --
	( 96.33, 27.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.36, 24.38) --
	(150.36, 27.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.40, 24.38) --
	(204.40, 27.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 42.29, 18.32) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 96.33, 18.32) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (150.36, 18.32) {5.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (204.40, 18.32) {7.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (139.56,  8.00) {Packet loss [\%]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 10.32, 57.79) {Time [s]};
\end{scope}
\end{tikzpicture}


==> figures/smc/smc_executiontime_by_paral_detail_netlat_0_paper.tikz <==
% Created by tikzDevice version 0.10.1 on 2018-01-04 13:48:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 24.92, 21.07) rectangle (194.31, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 24.92, 21.07) rectangle (194.31, 93.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 24.92, 33.12) --
	(194.31, 33.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 24.92, 50.59) --
	(194.31, 50.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 24.92, 68.07) --
	(194.31, 68.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 24.92, 85.54) --
	(194.31, 85.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.92, 24.38) --
	(194.31, 24.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.92, 41.86) --
	(194.31, 41.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.92, 59.33) --
	(194.31, 59.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.92, 76.80) --
	(194.31, 76.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.18, 21.07) --
	( 41.18, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.29, 21.07) --
	( 58.29, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.40, 21.07) --
	( 75.40, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.51, 21.07) --
	( 92.51, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.62, 21.07) --
	(109.62, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.73, 21.07) --
	(126.73, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.84, 21.07) --
	(143.84, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.95, 21.07) --
	(160.95, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.05, 21.07) --
	(178.05, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76, 68.76) -- ( 37.76, 72.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76, 66.25) -- ( 37.76, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 35.19, 68.76) --
	( 35.19, 66.25) --
	( 40.32, 66.25) --
	( 40.32, 68.76) --
	( 35.19, 68.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.19, 67.67) -- ( 40.32, 67.67);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.60, 64.07) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.60, 59.78) -- ( 44.60, 60.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.60, 57.70) -- ( 44.60, 55.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 42.03, 59.78) --
	( 42.03, 57.70) --
	( 47.17, 57.70) --
	( 47.17, 59.78) --
	( 42.03, 59.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 42.03, 58.52) -- ( 47.17, 58.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.87, 72.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.87, 71.45) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.87, 68.70) -- ( 54.87, 70.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.87, 66.97) -- ( 54.87, 65.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 52.30, 68.70) --
	( 52.30, 66.97) --
	( 57.43, 66.97) --
	( 57.43, 68.70) --
	( 52.30, 68.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 52.30, 67.97) -- ( 57.43, 67.97);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.71, 63.16) -- ( 61.71, 66.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.71, 60.73) -- ( 61.71, 59.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 59.14, 63.16) --
	( 59.14, 60.73) --
	( 64.28, 60.73) --
	( 64.28, 63.16) --
	( 59.14, 63.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 59.14, 61.80) -- ( 64.28, 61.80);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.98, 83.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.98, 74.88) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.98, 70.76) -- ( 71.98, 73.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.98, 68.44) -- ( 71.98, 66.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 69.41, 70.76) --
	( 69.41, 68.44) --
	( 74.54, 68.44) --
	( 74.54, 70.76) --
	( 69.41, 70.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 69.41, 69.10) -- ( 74.54, 69.10);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.82, 59.00) -- ( 78.82, 62.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.82, 55.91) -- ( 78.82, 53.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 76.25, 59.00) --
	( 76.25, 55.91) --
	( 81.39, 55.91) --
	( 81.39, 59.00) --
	( 76.25, 59.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 76.25, 57.65) -- ( 81.39, 57.65);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08, 90.64) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.08, 72.17) -- ( 89.08, 73.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.08, 68.34) -- ( 89.08, 65.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 86.52, 72.17) --
	( 86.52, 68.34) --
	( 91.65, 68.34) --
	( 91.65, 72.17) --
	( 86.52, 72.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.52, 70.00) -- ( 91.65, 70.00);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.93, 56.04) -- ( 95.93, 56.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.93, 54.93) -- ( 95.93, 54.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 93.36, 56.04) --
	( 93.36, 54.93) --
	( 98.50, 54.93) --
	( 98.50, 56.04) --
	( 93.36, 56.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 93.36, 55.56) -- ( 98.50, 55.56);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.19, 83.05) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.19, 73.20) -- (106.19, 75.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.19, 70.17) -- (106.19, 67.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (103.63, 73.20) --
	(103.63, 70.17) --
	(108.76, 70.17) --
	(108.76, 73.20) --
	(103.63, 73.20) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (103.63, 71.34) -- (108.76, 71.34);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.04, 61.98) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.04, 52.12) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.04, 55.48) -- (113.04, 56.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.04, 54.57) -- (113.04, 54.14);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (110.47, 55.48) --
	(110.47, 54.57) --
	(115.60, 54.57) --
	(115.60, 55.48) --
	(110.47, 55.48) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (110.47, 54.93) -- (115.60, 54.93);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.30, 85.68) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.30, 75.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.30, 75.44) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.30, 71.77) -- (123.30, 74.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.30, 69.45) -- (123.30, 67.74);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (120.74, 71.77) --
	(120.74, 69.45) --
	(125.87, 69.45) --
	(125.87, 71.77) --
	(120.74, 71.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (120.74, 70.50) -- (125.87, 70.50);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.15, 55.93) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.15, 54.29) -- (130.15, 55.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.15, 53.32) -- (130.15, 52.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (127.58, 54.29) --
	(127.58, 53.32) --
	(132.71, 53.32) --
	(132.71, 54.29) --
	(127.58, 54.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (127.58, 53.74) -- (132.71, 53.74);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.41, 73.98) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.41, 80.15) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.41, 80.79) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.41, 70.49) -- (140.41, 72.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.41, 68.27) -- (140.41, 66.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (137.85, 70.49) --
	(137.85, 68.27) --
	(142.98, 68.27) --
	(142.98, 70.49) --
	(137.85, 70.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (137.85, 69.43) -- (142.98, 69.43);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.26, 52.46) -- (147.26, 53.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.26, 51.37) -- (147.26, 50.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (144.69, 52.46) --
	(144.69, 51.37) --
	(149.82, 51.37) --
	(149.82, 52.46) --
	(144.69, 52.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (144.69, 51.92) -- (149.82, 51.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.52, 73.25) -- (157.52, 75.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.52, 71.07) -- (157.52, 68.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (154.96, 73.25) --
	(154.96, 71.07) --
	(160.09, 71.07) --
	(160.09, 73.25) --
	(154.96, 73.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (154.96, 72.12) -- (160.09, 72.12);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.37, 52.00) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.37, 50.13) -- (164.37, 51.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.37, 49.30) -- (164.37, 48.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (161.80, 50.13) --
	(161.80, 49.30) --
	(166.93, 49.30) --
	(166.93, 50.13) --
	(161.80, 50.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (161.80, 49.69) -- (166.93, 49.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.63, 74.45) -- (174.63, 78.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.63, 71.72) -- (174.63, 68.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (172.07, 74.45) --
	(172.07, 71.72) --
	(177.20, 71.72) --
	(177.20, 74.45) --
	(172.07, 74.45) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (172.07, 72.87) -- (177.20, 72.87);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.48, 64.29) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.48, 50.78) -- (181.48, 51.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.48, 50.03) -- (181.48, 48.92);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (178.91, 50.78) --
	(178.91, 50.03) --
	(184.04, 50.03) --
	(184.04, 50.78) --
	(178.91, 50.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (178.91, 50.27) -- (184.04, 50.27);
\definecolor{drawColor}{gray}{0.60}
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.76, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.87, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.98, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.19, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.30, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.41, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.52, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.63, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.60, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.71, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.82, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.93, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.04, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.15, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.26, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.37, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.48, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.76, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.87, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.98, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.19, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.30, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.41, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.52, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.63, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.60, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.71, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.82, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.93, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.04, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.15, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.26, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.37, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.48, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.76, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.87, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.98, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.19, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.30, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.41, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.52, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.63, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.60, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.71, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.82, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.93, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.04, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.15, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.26, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.37, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.48, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.76, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.87, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.98, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.19, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.30, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.41, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.52, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.63, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.60, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.71, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.82, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.93, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.04, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.15, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.26, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.37, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.48, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.76, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.87, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.98, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.19, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.30, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.41, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.52, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.63, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.60, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.71, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.82, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.93, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.04, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.15, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.26, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.37, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.48, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.76, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.87, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.98, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.19, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.30, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.41, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.52, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.63, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.60, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.71, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.82, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.93, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.04, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.15, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.26, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.37, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.48, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.76, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.87, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.98, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.19, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.30, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.41, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.52, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.63, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.60, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.71, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.82, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.93, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.04, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.15, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.26, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.37, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.48, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.76, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.87, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.98, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.19, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.30, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.41, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.52, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.63, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.60, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.71, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.82, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.93, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.04, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.15, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.26, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.37, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.48, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.76, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.87, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.98, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.19, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.30, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.41, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.52, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.63, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.60, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.71, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.82, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.93, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.04, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.15, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.26, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.37, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.48, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.76, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.87, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.98, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.19, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.30, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.41, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.52, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.63, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.60, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.71, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.82, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.93, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.04, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.15, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.26, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.37, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.48, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.76, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.87, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.98, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.19, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.30, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.41, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.52, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.63, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.60, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.71, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.82, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.93, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.04, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.15, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.26, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.37, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.48, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.76, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.87, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.98, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.19, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.30, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.41, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.52, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.63, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.60, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.71, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.82, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.93, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.04, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.15, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.26, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.37, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.48, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.76, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.87, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.98, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.19, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.30, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.41, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.52, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.63, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.60, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.71, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.82, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.93, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.04, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.15, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.26, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.37, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.48, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.76, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.87, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.98, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.19, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.30, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.41, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.52, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.63, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.60, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.71, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.82, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.93, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.04, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.15, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.26, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.37, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.48, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.76, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.87, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.98, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.19, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.30, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.41, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.52, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.63, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.60, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.71, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.82, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.93, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.04, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.15, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.26, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.37, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.48, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.76, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.87, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.98, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.19, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.30, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.41, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.52, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.63, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.60, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.71, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.82, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.93, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.04, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.15, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.26, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.37, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.48, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.76, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.87, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.98, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.19, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.30, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.41, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.52, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.63, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.60, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.71, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.82, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.93, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.04, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.15, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.26, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.37, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.48, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.76, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.87, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.98, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.19, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.30, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.41, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.52, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.63, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.60, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.71, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.82, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.93, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.04, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.15, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.26, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.37, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.48, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.76, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.87, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.98, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.19, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.30, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.41, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.52, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.63, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.60, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.71, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.82, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.93, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.04, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.15, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.26, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.37, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.48, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.76, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.87, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.98, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.19, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.30, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.41, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.52, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.63, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.60, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.71, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.82, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.93, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.04, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.15, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.26, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.37, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.48, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.76, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.87, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.98, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.19, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.30, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.41, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.52, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.63, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.60, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.71, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.82, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.93, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.04, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.15, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.26, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.37, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.48, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.76, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.87, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.98, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.19, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.30, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.41, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.52, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.63, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.60, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.71, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.82, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.93, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.04, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.15, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.26, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.37, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.48, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.76, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.87, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.98, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.19, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.30, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.41, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.52, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.63, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.60, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.71, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.82, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.93, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.04, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.15, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.26, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.37, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.48, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.76, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.87, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.98, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.19, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.30, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.41, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.52, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.63, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.60, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.71, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.82, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.93, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.04, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.15, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.26, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.37, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.48, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.76, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.87, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.98, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.19, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.30, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.41, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.52, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.63, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.60, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.71, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.82, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.93, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.04, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.15, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.26, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.37, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.48, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.76, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.87, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.98, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.19, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.30, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.41, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.52, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.63, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.60, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.71, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.82, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.93, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.04, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.15, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.26, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.37, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.48, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.76, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.87, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.98, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.19, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.30, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.41, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.52, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.63, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.60, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.71, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.82, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.93, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.04, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.15, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.26, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.37, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.48, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.76, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.87, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.98, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.19, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.30, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.41, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.52, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.63, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.60, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.71, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.82, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.93, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.04, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.15, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.26, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.37, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.48, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.76, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.87, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.98, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.19, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.30, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.41, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.52, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.63, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.60, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.71, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.82, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.93, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.04, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.15, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.26, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.37, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.48, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.76, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.87, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.98, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.19, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.30, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.41, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.52, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.63, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.60, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.71, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.82, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.93, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.04, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.15, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.26, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.37, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.48, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.76, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.87, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.98, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.19, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.30, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.41, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.52, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.63, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.60, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.71, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.82, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.93, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.04, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.15, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.26, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.37, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.48, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.76, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.87, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.98, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.19, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.30, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.41, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.52, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.63, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.60, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.71, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.82, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.93, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.04, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.15, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.26, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.37, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.48, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.76, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.87, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.98, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.19, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.30, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.41, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.52, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.63, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.60, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.71, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.82, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.93, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.04, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.15, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.26, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.37, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.48, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.76, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.87, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.98, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.19, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.30, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.41, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.52, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.63, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.60, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.71, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.82, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.93, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.04, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.15, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.26, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.37, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.48, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.76, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.87, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.98, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.19, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.30, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.41, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.52, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.63, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.60, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.71, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.82, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.93, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.04, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.15, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.26, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.37, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.48, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.76, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.87, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.98, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.19, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.30, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.41, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.52, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.63, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.60, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.71, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.82, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.93, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.04, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.15, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.26, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.37, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.48, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.76, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.87, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.98, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.19, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.30, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.41, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.52, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.63, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.60, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.71, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.82, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.93, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.04, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.15, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.26, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.37, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.48, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.76, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.87, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.98, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.19, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.30, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.41, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.52, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.63, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.60, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.71, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.82, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.93, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.04, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.15, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.26, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.37, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.48, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.76, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.87, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.98, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.19, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.30, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.41, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.52, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.63, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.60, 26.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.71, 24.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.82, 24.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.93, 24.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.04, 24.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.15, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.26, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.37, 24.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.48, 24.38) circle (  0.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 24.92, 21.07) rectangle (194.31, 93.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 19.97, 22.45) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 19.97, 39.93) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 19.97, 57.40) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 19.97, 74.87) {7.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.17, 24.38) --
	( 24.92, 24.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.17, 41.86) --
	( 24.92, 41.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.17, 59.33) --
	( 24.92, 59.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.17, 76.80) --
	( 24.92, 76.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.18, 18.32) --
	( 41.18, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.29, 18.32) --
	( 58.29, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.40, 18.32) --
	( 75.40, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.51, 18.32) --
	( 92.51, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.62, 18.32) --
	(109.62, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.73, 18.32) --
	(126.73, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.84, 18.32) --
	(143.84, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.95, 18.32) --
	(160.95, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.05, 18.32) --
	(178.05, 21.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 41.18, 12.26) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 58.29, 12.26) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 75.40, 12.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 92.51, 12.26) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (109.62, 12.26) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (126.73, 12.26) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (143.84, 12.26) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (160.95, 12.26) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (178.05, 12.26) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (109.62,  1.94) {Data points per invocation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  4.82, 57.51) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (205.69, 26.61) rectangle (252.94, 88.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (205.69, 78.59) {Execution type};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (205.69, 60.52) rectangle (220.14, 74.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.92, 61.97) --
	(212.92, 64.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.92, 71.36) --
	(212.92, 73.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (207.50, 64.13) rectangle (218.34, 71.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.50, 67.75) --
	(218.34, 67.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.92, 67.75) circle (  0.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (205.69, 46.07) rectangle (220.14, 60.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.92, 47.51) --
	(212.92, 49.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.92, 56.91) --
	(212.92, 59.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (207.50, 49.68) rectangle (218.34, 56.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.50, 53.29) --
	(218.34, 53.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.92, 53.29) circle (  0.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (205.69, 31.61) rectangle (220.14, 46.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.92, 33.06) --
	(212.92, 35.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.92, 42.45) --
	(212.92, 44.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (207.50, 35.23) rectangle (218.34, 42.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.50, 38.84) --
	(218.34, 38.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.60}
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.92, 38.84) circle (  0.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (221.95, 65.82) {SMC 1 core};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (221.95, 51.37) {SMC 8 cores};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (221.95, 36.91) {TTP (est.)};
\end{scope}
\end{tikzpicture}


==> figures/smc/smc_executiontime_by_paral_detail_netlat_16_paper.tikz <==
% Created by tikzDevice version 0.10.1 on 2018-01-04 13:48:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 23.37, 21.07) rectangle (194.31, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 23.37, 21.07) rectangle (194.31, 93.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.37, 33.36) --
	(194.31, 33.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.37, 51.34) --
	(194.31, 51.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.37, 69.33) --
	(194.31, 69.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.37, 87.32) --
	(194.31, 87.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.37, 24.37) --
	(194.31, 24.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.37, 42.35) --
	(194.31, 42.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.37, 60.34) --
	(194.31, 60.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.37, 78.32) --
	(194.31, 78.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.77, 21.07) --
	( 39.77, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.04, 21.07) --
	( 57.04, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.31, 21.07) --
	( 74.31, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.57, 21.07) --
	( 91.57, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.84, 21.07) --
	(108.84, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.11, 21.07) --
	(126.11, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.37, 21.07) --
	(143.37, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.64, 21.07) --
	(160.64, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.91, 21.07) --
	(177.91, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 75.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 76.01) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 75.92) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 75.69) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 75.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 75.58) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.32, 78.38) -- ( 36.32, 78.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.32, 77.44) -- ( 36.32, 76.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 33.73, 78.38) --
	( 33.73, 77.44) --
	( 38.91, 77.44) --
	( 38.91, 78.38) --
	( 33.73, 78.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 33.73, 78.00) -- ( 38.91, 78.00);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 75.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 76.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 75.42) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 74.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 79.28) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 76.97) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 76.81) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.23, 78.32) -- ( 43.23, 78.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.23, 77.78) -- ( 43.23, 77.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 40.64, 78.32) --
	( 40.64, 77.78) --
	( 45.82, 77.78) --
	( 45.82, 78.32) --
	( 40.64, 78.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.64, 77.80) -- ( 45.82, 77.80);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 79.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 79.38) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.59, 78.54) -- ( 53.59, 79.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.59, 78.00) -- ( 53.59, 77.37);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 51.00, 78.54) --
	( 51.00, 78.00) --
	( 56.18, 78.00) --
	( 56.18, 78.54) --
	( 51.00, 78.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 51.00, 78.19) -- ( 56.18, 78.19);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.49, 78.24) -- ( 60.49, 79.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.49, 77.50) -- ( 60.49, 77.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 57.90, 78.24) --
	( 57.90, 77.50) --
	( 63.08, 77.50) --
	( 63.08, 78.24) --
	( 57.90, 78.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 57.90, 78.01) -- ( 63.08, 78.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.85, 79.75) -- ( 70.85, 80.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.85, 79.38) -- ( 70.85, 78.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 68.26, 79.75) --
	( 68.26, 79.38) --
	( 73.44, 79.38) --
	( 73.44, 79.75) --
	( 68.26, 79.75) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 68.26, 79.56) -- ( 73.44, 79.56);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.76, 52.59) -- ( 77.76, 53.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.76, 51.91) -- ( 77.76, 51.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 75.17, 52.59) --
	( 75.17, 51.91) --
	( 80.35, 51.91) --
	( 80.35, 52.59) --
	( 75.17, 52.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 75.17, 52.19) -- ( 80.35, 52.19);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 81.73) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.12, 80.77) -- ( 88.12, 81.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.12, 80.27) -- ( 88.12, 79.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 85.53, 80.77) --
	( 85.53, 80.27) --
	( 90.71, 80.27) --
	( 90.71, 80.77) --
	( 85.53, 80.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 85.53, 80.52) -- ( 90.71, 80.52);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.03, 35.89) -- ( 95.03, 36.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.03, 35.21) -- ( 95.03, 35.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 92.44, 35.89) --
	( 92.44, 35.21) --
	( 97.62, 35.21) --
	( 97.62, 35.89) --
	( 92.44, 35.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 92.44, 35.52) -- ( 97.62, 35.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 84.45) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.39, 82.47) -- (105.39, 83.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.39, 81.46) -- (105.39, 80.12);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.80, 82.47) --
	(102.80, 81.46) --
	(107.98, 81.46) --
	(107.98, 82.47) --
	(102.80, 82.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (102.80, 82.00) -- (107.98, 82.00);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.29, 35.65) -- (112.29, 36.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.29, 34.95) -- (112.29, 34.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (109.70, 35.65) --
	(109.70, 34.95) --
	(114.88, 34.95) --
	(114.88, 35.65) --
	(109.70, 35.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (109.70, 35.26) -- (114.88, 35.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.65, 83.87) -- (122.65, 85.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.65, 81.43) -- (122.65, 80.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (120.06, 83.87) --
	(120.06, 81.43) --
	(125.24, 81.43) --
	(125.24, 83.87) --
	(120.06, 83.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (120.06, 82.77) -- (125.24, 82.77);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.56, 35.33) -- (129.56, 35.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.56, 34.69) -- (129.56, 34.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (126.97, 35.33) --
	(126.97, 34.69) --
	(132.15, 34.69) --
	(132.15, 35.33) --
	(126.97, 35.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (126.97, 35.06) -- (132.15, 35.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.92, 87.12) -- (139.92, 89.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.92, 83.71) -- (139.92, 81.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (137.33, 87.12) --
	(137.33, 83.71) --
	(142.51, 83.71) --
	(142.51, 87.12) --
	(137.33, 87.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (137.33, 85.71) -- (142.51, 85.71);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.83, 35.21) -- (146.83, 35.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.83, 34.53) -- (146.83, 34.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (144.24, 35.21) --
	(144.24, 34.53) --
	(149.42, 34.53) --
	(149.42, 35.21) --
	(144.24, 35.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (144.24, 34.89) -- (149.42, 34.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.19, 89.74) -- (157.19, 90.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.19, 84.85) -- (157.19, 84.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (154.60, 89.74) --
	(154.60, 84.85) --
	(159.78, 84.85) --
	(159.78, 89.74) --
	(154.60, 89.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (154.60, 88.43) -- (159.78, 88.43);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.09, 35.36) -- (164.09, 35.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.09, 34.73) -- (164.09, 34.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (161.50, 35.36) --
	(161.50, 34.73) --
	(166.68, 34.73) --
	(166.68, 35.36) --
	(161.50, 35.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (161.50, 35.05) -- (166.68, 35.05);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 88.88) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 87.65) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 87.91) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.45, 90.26) -- (174.45, 90.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.45, 89.87) -- (174.45, 89.43);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (171.86, 90.26) --
	(171.86, 89.87) --
	(177.04, 89.87) --
	(177.04, 90.26) --
	(171.86, 90.26) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (171.86, 90.10) -- (177.04, 90.10);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.36, 35.19) -- (181.36, 35.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.36, 34.49) -- (181.36, 34.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (178.77, 35.19) --
	(178.77, 34.49) --
	(183.95, 34.49) --
	(183.95, 35.19) --
	(178.77, 35.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (178.77, 34.83) -- (183.95, 34.83);
\definecolor{drawColor}{gray}{0.60}
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.32, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.12, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.39, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 43.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 28.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 26.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 25.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 24.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56, 24.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 24.38) circle (  0.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.37, 21.07) rectangle (194.31, 93.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.42, 22.44) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.42, 40.42) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.42, 58.41) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.42, 76.40) {90};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.62, 24.37) --
	( 23.37, 24.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.62, 42.35) --
	( 23.37, 42.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.62, 60.34) --
	( 23.37, 60.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.62, 78.32) --
	( 23.37, 78.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.77, 18.32) --
	( 39.77, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.04, 18.32) --
	( 57.04, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.31, 18.32) --
	( 74.31, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.57, 18.32) --
	( 91.57, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.84, 18.32) --
	(108.84, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.11, 18.32) --
	(126.11, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.37, 18.32) --
	(143.37, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.64, 18.32) --
	(160.64, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.91, 18.32) --
	(177.91, 21.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 39.77, 12.26) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 57.04, 12.26) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 74.31, 12.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 91.57, 12.26) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (108.84, 12.26) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (126.11, 12.26) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (143.37, 12.26) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (160.64, 12.26) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (177.91, 12.26) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (108.84,  1.94) {Data points per invocation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  4.82, 57.51) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (205.69, 26.61) rectangle (252.95, 88.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (205.69, 78.59) {Execution type};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (205.69, 60.52) rectangle (220.14, 74.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.92, 61.97) --
	(212.92, 64.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.92, 71.36) --
	(212.92, 73.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (207.50, 64.13) rectangle (218.34, 71.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.50, 67.75) --
	(218.34, 67.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.92, 67.75) circle (  0.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (205.69, 46.07) rectangle (220.14, 60.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.92, 47.51) --
	(212.92, 49.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.92, 56.91) --
	(212.92, 59.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (207.50, 49.68) rectangle (218.34, 56.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.50, 53.29) --
	(218.34, 53.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.92, 53.29) circle (  0.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (205.69, 31.61) rectangle (220.14, 46.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.92, 33.06) --
	(212.92, 35.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.92, 42.45) --
	(212.92, 44.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (207.50, 35.23) rectangle (218.34, 42.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.50, 38.84) --
	(218.34, 38.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.60}
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.92, 38.84) circle (  0.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (221.95, 65.82) {SMC 1 core};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (221.95, 51.37) {SMC 8 cores};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (221.95, 36.91) {TTP (est.)};
\end{scope}
\end{tikzpicture}


==> figures/smc/smc_executiontime_by_paral_detail_netlat_200_paper.tikz <==
% Created by tikzDevice version 0.10.1 on 2018-01-04 13:48:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 28.97, 21.07) rectangle (194.31, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.97, 21.07) rectangle (194.31, 93.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.97, 37.05) --
	(194.31, 37.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.97, 62.41) --
	(194.31, 62.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.97, 87.78) --
	(194.31, 87.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.97, 24.36) --
	(194.31, 24.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.97, 49.73) --
	(194.31, 49.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.97, 75.09) --
	(194.31, 75.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.83, 21.07) --
	( 44.83, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.53, 21.07) --
	( 61.53, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.24, 21.07) --
	( 78.24, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.94, 21.07) --
	( 94.94, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.64, 21.07) --
	(111.64, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.34, 21.07) --
	(128.34, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.04, 21.07) --
	(145.04, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.74, 21.07) --
	(161.74, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.44, 21.07) --
	(178.44, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.49, 81.85) -- ( 41.49, 82.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.49, 66.58) -- ( 41.49, 66.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.99, 81.85) --
	( 38.99, 66.58) --
	( 44.00, 66.58) --
	( 44.00, 81.85) --
	( 38.99, 81.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 38.99, 81.80) -- ( 44.00, 81.80);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 66.54) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 82.54) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 82.52) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 66.64) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 66.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 66.64) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 66.64) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 66.66) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 66.66) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 66.64) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 66.66) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 66.64) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 66.66) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 66.64) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.17, 81.84) -- ( 48.17, 81.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.17, 81.78) -- ( 48.17, 81.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 45.67, 81.84) --
	( 45.67, 81.78) --
	( 50.68, 81.78) --
	( 50.68, 81.84) --
	( 45.67, 81.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 45.67, 81.82) -- ( 50.68, 81.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.19, 88.31) -- ( 58.19, 88.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.19, 85.48) -- ( 58.19, 84.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 55.69, 88.31) --
	( 55.69, 85.48) --
	( 60.70, 85.48) --
	( 60.70, 88.31) --
	( 55.69, 88.31) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 55.69, 86.52) -- ( 60.70, 86.52);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 88.68) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 88.76) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 85.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 88.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 87.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 88.81) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 88.82) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 88.81) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 88.82) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 88.81) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 88.82) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 84.53) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 88.82) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 88.82) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 88.82) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 88.82) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.87, 88.73) -- ( 64.87, 88.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.87, 88.71) -- ( 64.87, 88.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 62.37, 88.73) --
	( 62.37, 88.71) --
	( 67.38, 88.71) --
	( 67.38, 88.73) --
	( 62.37, 88.73) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 62.37, 88.71) -- ( 67.38, 88.71);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 85.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 86.35) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 85.01) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 85.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 84.99) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.90, 90.26) -- ( 74.90, 90.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.90, 88.99) -- ( 74.90, 87.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 72.39, 90.26) --
	( 72.39, 88.99) --
	( 77.40, 88.99) --
	( 77.40, 90.26) --
	( 72.39, 90.26) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 72.39, 89.78) -- ( 77.40, 89.78);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.58, 51.92) -- ( 81.58, 52.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.58, 49.24) -- ( 81.58, 48.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 79.07, 51.92) --
	( 79.07, 49.24) --
	( 84.08, 49.24) --
	( 84.08, 51.92) --
	( 79.07, 51.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 79.07, 51.88) -- ( 84.08, 51.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.60, 90.21) -- ( 91.60, 90.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.60, 85.69) -- ( 91.60, 85.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 89.09, 90.21) --
	( 89.09, 85.69) --
	( 94.10, 85.69) --
	( 94.10, 90.21) --
	( 89.09, 90.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 89.09, 89.40) -- ( 94.10, 89.40);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.28, 34.31) -- ( 98.28, 34.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.28, 34.16) -- ( 98.28, 34.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 95.77, 34.31) --
	( 95.77, 34.16) --
	(100.78, 34.16) --
	(100.78, 34.31) --
	( 95.77, 34.31) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 95.77, 34.29) -- (100.78, 34.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.30, 90.37) -- (108.30, 90.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.30, 87.29) -- (108.30, 86.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (105.79, 90.37) --
	(105.79, 87.29) --
	(110.80, 87.29) --
	(110.80, 90.37) --
	(105.79, 90.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (105.79, 90.05) -- (110.80, 90.05);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.98, 34.07) -- (114.98, 34.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.98, 34.01) -- (114.98, 33.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (112.47, 34.07) --
	(112.47, 34.01) --
	(117.48, 34.01) --
	(117.48, 34.07) --
	(112.47, 34.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (112.47, 34.03) -- (117.48, 34.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.00, 90.30) -- (125.00, 90.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.00, 87.48) -- (125.00, 87.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (122.49, 90.30) --
	(122.49, 87.48) --
	(127.50, 87.48) --
	(127.50, 90.30) --
	(122.49, 90.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (122.49, 90.21) -- (127.50, 90.21);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 33.76) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 33.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 33.74) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.68, 33.90) -- (131.68, 33.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.68, 33.84) -- (131.68, 33.78);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (129.17, 33.90) --
	(129.17, 33.84) --
	(134.18, 33.84) --
	(134.18, 33.90) --
	(129.17, 33.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (129.17, 33.88) -- (134.18, 33.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.70, 90.53) -- (141.70, 90.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.70, 87.66) -- (141.70, 87.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (139.19, 90.53) --
	(139.19, 87.66) --
	(144.21, 87.66) --
	(144.21, 90.53) --
	(139.19, 90.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (139.19, 87.87) -- (144.21, 87.87);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.38, 33.78) -- (148.38, 33.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.38, 33.71) -- (148.38, 33.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (145.88, 33.78) --
	(145.88, 33.71) --
	(150.89, 33.71) --
	(150.89, 33.78) --
	(145.88, 33.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (145.88, 33.73) -- (150.89, 33.73);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.40, 90.55) -- (158.40, 90.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.40, 88.39) -- (158.40, 87.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (155.90, 90.55) --
	(155.90, 88.39) --
	(160.91, 88.39) --
	(160.91, 90.55) --
	(155.90, 90.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (155.90, 88.74) -- (160.91, 88.74);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 33.54) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 33.55) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 33.54) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.08, 33.71) -- (165.08, 33.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.08, 33.65) -- (165.08, 33.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (162.58, 33.71) --
	(162.58, 33.65) --
	(167.59, 33.65) --
	(167.59, 33.71) --
	(162.58, 33.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.58, 33.70) -- (167.59, 33.70);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 87.86) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 87.82) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 87.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 87.81) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 87.81) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.10, 90.54) -- (175.10, 90.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.10, 90.02) -- (175.10, 89.80);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (172.60, 90.54) --
	(172.60, 90.02) --
	(177.61, 90.02) --
	(177.61, 90.54) --
	(172.60, 90.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (172.60, 90.46) -- (177.61, 90.46);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.78, 33.87) -- (181.78, 33.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.78, 33.63) -- (181.78, 33.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (179.28, 33.87) --
	(179.28, 33.63) --
	(184.29, 33.63) --
	(184.29, 33.87) --
	(179.28, 33.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (179.28, 33.82) -- (184.29, 33.82);
\definecolor{drawColor}{gray}{0.60}
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 44.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.97, 21.07) rectangle (194.31, 93.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.02, 22.44) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.02, 47.80) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.02, 73.17) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.22, 24.36) --
	( 28.97, 24.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.22, 49.73) --
	( 28.97, 49.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.22, 75.09) --
	( 28.97, 75.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.83, 18.32) --
	( 44.83, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.53, 18.32) --
	( 61.53, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.24, 18.32) --
	( 78.24, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.94, 18.32) --
	( 94.94, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.64, 18.32) --
	(111.64, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.34, 18.32) --
	(128.34, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.04, 18.32) --
	(145.04, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.74, 18.32) --
	(161.74, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.44, 18.32) --
	(178.44, 21.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 44.83, 12.26) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 61.53, 12.26) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 78.24, 12.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 94.94, 12.26) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (111.64, 12.26) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (128.34, 12.26) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (145.04, 12.26) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (161.74, 12.26) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (178.44, 12.26) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (111.64,  1.94) {Data points per invocation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  4.82, 57.51) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (205.69, 26.61) rectangle (252.94, 88.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (205.69, 78.59) {Execution type};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (205.69, 60.52) rectangle (220.14, 74.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.92, 61.97) --
	(212.92, 64.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.92, 71.36) --
	(212.92, 73.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (207.50, 64.13) rectangle (218.34, 71.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.50, 67.75) --
	(218.34, 67.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.92, 67.75) circle (  0.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (205.69, 46.07) rectangle (220.14, 60.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.92, 47.51) --
	(212.92, 49.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.92, 56.91) --
	(212.92, 59.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (207.50, 49.68) rectangle (218.34, 56.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.50, 53.29) --
	(218.34, 53.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.92, 53.29) circle (  0.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (205.69, 31.61) rectangle (220.14, 46.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.92, 33.06) --
	(212.92, 35.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.92, 42.45) --
	(212.92, 44.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (207.50, 35.23) rectangle (218.34, 42.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.50, 38.84) --
	(218.34, 38.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.60}
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.92, 38.84) circle (  0.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (221.95, 65.82) {SMC 1 core};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (221.95, 51.37) {SMC 8 cores};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (221.95, 36.91) {TTP (est.)};
\end{scope}
\end{tikzpicture}


==> figures/smc/smc_executiontime_by_paral_detail_netlat_500_paper.tikz <==
% Created by tikzDevice version 0.10.1 on 2018-01-04 13:48:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 28.97, 21.07) rectangle (194.31, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.97, 21.07) rectangle (194.31, 93.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.97, 34.71) --
	(194.31, 34.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.97, 55.40) --
	(194.31, 55.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.97, 76.10) --
	(194.31, 76.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.97, 24.36) --
	(194.31, 24.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.97, 45.06) --
	(194.31, 45.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.97, 65.75) --
	(194.31, 65.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.97, 86.45) --
	(194.31, 86.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.83, 21.07) --
	( 44.83, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.53, 21.07) --
	( 61.53, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.24, 21.07) --
	( 78.24, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.94, 21.07) --
	( 94.94, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.64, 21.07) --
	(111.64, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.34, 21.07) --
	(128.34, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.04, 21.07) --
	(145.04, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.74, 21.07) --
	(161.74, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.44, 21.07) --
	(178.44, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.49, 72.24) -- ( 41.49, 72.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.49, 72.23) -- ( 41.49, 72.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.99, 72.24) --
	( 38.99, 72.23) --
	( 44.00, 72.23) --
	( 44.00, 72.24) --
	( 38.99, 72.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 38.99, 72.24) -- ( 44.00, 72.24);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 72.26) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 72.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 72.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 72.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 72.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 72.30) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 72.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 72.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 72.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 72.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 72.30) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 72.29) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.17, 72.27) -- ( 48.17, 72.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.17, 72.27) -- ( 48.17, 72.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 45.67, 72.27) --
	( 45.67, 72.27) --
	( 50.68, 72.27) --
	( 50.68, 72.27) --
	( 45.67, 72.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 45.67, 72.27) -- ( 50.68, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.19, 87.41) -- ( 58.19, 88.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.19, 85.94) -- ( 58.19, 85.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 55.69, 87.41) --
	( 55.69, 85.94) --
	( 60.70, 85.94) --
	( 60.70, 87.41) --
	( 55.69, 87.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 55.69, 87.25) -- ( 60.70, 87.25);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 86.52) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 87.11) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 83.65) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 87.11) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 85.59) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 83.66) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 85.61) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 85.62) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 83.68) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 85.62) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 85.61) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 85.23) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 85.62) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 85.62) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 85.61) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 85.63) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.87, 85.58) -- ( 64.87, 85.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.87, 85.58) -- ( 64.87, 85.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 62.37, 85.58) --
	( 62.37, 85.58) --
	( 67.38, 85.58) --
	( 67.38, 85.58) --
	( 62.37, 85.58) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 62.37, 85.58) -- ( 67.38, 85.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.90, 87.93) -- ( 74.90, 88.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.90, 86.55) -- ( 74.90, 86.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 72.39, 87.93) --
	( 72.39, 86.55) --
	( 77.40, 86.55) --
	( 77.40, 87.93) --
	( 72.39, 87.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 72.39, 87.34) -- ( 77.40, 87.34);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 46.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 47.23) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 47.27) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 46.16) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 47.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 46.36) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 46.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 46.18) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 46.59) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 46.17) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 46.71) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 48.45) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 46.50) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.58, 47.02) -- ( 81.58, 47.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.58, 46.90) -- ( 81.58, 46.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 79.07, 47.02) --
	( 79.07, 46.90) --
	( 84.08, 46.90) --
	( 84.08, 47.02) --
	( 79.07, 47.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 79.07, 46.99) -- ( 84.08, 46.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.60, 87.48) -- ( 91.60, 87.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.60, 86.16) -- ( 91.60, 84.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 89.09, 87.48) --
	( 89.09, 86.16) --
	( 94.10, 86.16) --
	( 94.10, 87.48) --
	( 89.09, 87.48) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 89.09, 87.21) -- ( 94.10, 87.21);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.28, 33.96) -- ( 98.28, 34.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.28, 33.83) -- ( 98.28, 33.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 95.77, 33.96) --
	( 95.77, 33.83) --
	(100.78, 33.83) --
	(100.78, 33.96) --
	( 95.77, 33.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 95.77, 33.90) -- (100.78, 33.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.30, 89.71) -- (108.30, 89.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.30, 85.46) -- (108.30, 85.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (105.79, 89.71) --
	(105.79, 85.46) --
	(110.80, 85.46) --
	(110.80, 89.71) --
	(105.79, 89.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (105.79, 88.39) -- (110.80, 88.39);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.98, 33.71) -- (114.98, 33.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.98, 33.65) -- (114.98, 33.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (112.47, 33.71) --
	(112.47, 33.65) --
	(117.48, 33.65) --
	(117.48, 33.71) --
	(112.47, 33.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (112.47, 33.68) -- (117.48, 33.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.00, 89.78) -- (125.00, 90.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.00, 86.02) -- (125.00, 84.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (122.49, 89.78) --
	(122.49, 86.02) --
	(127.50, 86.02) --
	(127.50, 89.78) --
	(122.49, 89.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (122.49, 86.60) -- (127.50, 86.60);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.68, 33.53) -- (131.68, 33.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.68, 33.45) -- (131.68, 33.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (129.17, 33.53) --
	(129.17, 33.45) --
	(134.18, 33.45) --
	(134.18, 33.53) --
	(129.17, 33.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (129.17, 33.49) -- (134.18, 33.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.70, 89.44) -- (141.70, 90.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.70, 84.85) -- (141.70, 84.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (139.19, 89.44) --
	(139.19, 84.85) --
	(144.21, 84.85) --
	(144.21, 89.44) --
	(139.19, 89.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (139.19, 84.93) -- (144.21, 84.93);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 33.59) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.38, 33.43) -- (148.38, 33.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.38, 33.33) -- (148.38, 33.28);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (145.88, 33.43) --
	(145.88, 33.33) --
	(150.89, 33.33) --
	(150.89, 33.43) --
	(145.88, 33.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (145.88, 33.35) -- (150.89, 33.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.40, 88.13) -- (158.40, 90.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.40, 85.20) -- (158.40, 84.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (155.90, 88.13) --
	(155.90, 85.20) --
	(160.91, 85.20) --
	(160.91, 88.13) --
	(155.90, 88.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (155.90, 87.93) -- (160.91, 87.93);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.08, 33.61) -- (165.08, 33.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.08, 33.37) -- (165.08, 33.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (162.58, 33.61) --
	(162.58, 33.37) --
	(167.59, 33.37) --
	(167.59, 33.61) --
	(162.58, 33.61) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.58, 33.38) -- (167.59, 33.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.10, 90.60) -- (175.10, 90.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.10, 85.02) -- (175.10, 84.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (172.60, 90.60) --
	(172.60, 85.02) --
	(177.61, 85.02) --
	(177.61, 90.60) --
	(172.60, 90.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (172.60, 89.64) -- (177.61, 89.64);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.78, 33.88) -- (181.78, 33.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.78, 33.24) -- (181.78, 33.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (179.28, 33.88) --
	(179.28, 33.24) --
	(184.29, 33.24) --
	(184.29, 33.88) --
	(179.28, 33.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (179.28, 33.35) -- (184.29, 33.35);
\definecolor{drawColor}{gray}{0.60}
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.90, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.30, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.40, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.17, 45.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 28.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 26.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28, 25.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.98, 24.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.68, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 24.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 24.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78, 24.38) circle (  0.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.97, 21.07) rectangle (194.31, 93.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.02, 22.44) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.02, 43.13) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.02, 63.82) {2000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.02, 84.52) {3000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.22, 24.36) --
	( 28.97, 24.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.22, 45.06) --
	( 28.97, 45.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.22, 65.75) --
	( 28.97, 65.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.22, 86.45) --
	( 28.97, 86.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.83, 18.32) --
	( 44.83, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.53, 18.32) --
	( 61.53, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.24, 18.32) --
	( 78.24, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.94, 18.32) --
	( 94.94, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.64, 18.32) --
	(111.64, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.34, 18.32) --
	(128.34, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.04, 18.32) --
	(145.04, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.74, 18.32) --
	(161.74, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.44, 18.32) --
	(178.44, 21.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 44.83, 12.26) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 61.53, 12.26) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 78.24, 12.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 94.94, 12.26) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (111.64, 12.26) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (128.34, 12.26) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (145.04, 12.26) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (161.74, 12.26) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (178.44, 12.26) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (111.64,  1.94) {Data points per invocation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  4.82, 57.51) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (205.69, 26.61) rectangle (252.94, 88.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (205.69, 78.59) {Execution type};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (205.69, 60.52) rectangle (220.14, 74.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.92, 61.97) --
	(212.92, 64.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.92, 71.36) --
	(212.92, 73.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (207.50, 64.13) rectangle (218.34, 71.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.50, 67.75) --
	(218.34, 67.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.92, 67.75) circle (  0.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (205.69, 46.07) rectangle (220.14, 60.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.92, 47.51) --
	(212.92, 49.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.92, 56.91) --
	(212.92, 59.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (207.50, 49.68) rectangle (218.34, 56.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.50, 53.29) --
	(218.34, 53.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.92, 53.29) circle (  0.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (205.69, 31.61) rectangle (220.14, 46.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.92, 33.06) --
	(212.92, 35.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.92, 42.45) --
	(212.92, 44.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (207.50, 35.23) rectangle (218.34, 42.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.50, 38.84) --
	(218.34, 38.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.60}
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.92, 38.84) circle (  0.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (221.95, 65.82) {SMC 1 core};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (221.95, 51.37) {SMC 8 cores};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (221.95, 36.91) {TTP (est.)};
\end{scope}
\end{tikzpicture}


==> figures/smc/smc_executiontime_by_paral_detail_netlat_50_paper.tikz <==
% Created by tikzDevice version 0.10.1 on 2018-01-04 13:48:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 26.17, 21.07) rectangle (194.31, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 26.17, 21.07) rectangle (194.31, 93.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.17, 34.39) --
	(194.31, 34.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.17, 54.44) --
	(194.31, 54.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.17, 74.48) --
	(194.31, 74.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.17, 24.36) --
	(194.31, 24.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.17, 44.41) --
	(194.31, 44.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.17, 64.46) --
	(194.31, 64.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.17, 84.51) --
	(194.31, 84.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.30, 21.07) --
	( 42.30, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.29, 21.07) --
	( 59.29, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.27, 21.07) --
	( 76.27, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.25, 21.07) --
	( 93.25, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.24, 21.07) --
	(110.24, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.22, 21.07) --
	(127.22, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.21, 21.07) --
	(144.21, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.19, 21.07) --
	(161.19, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.17, 21.07) --
	(178.17, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 78.52) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 84.23) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 84.24) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 80.01) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 79.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 78.81) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 78.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 75.74) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 76.03) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 84.16) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 79.44) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 84.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 84.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 84.45) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 80.02) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 84.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 84.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 78.35) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 84.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 84.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 78.13) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 84.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 78.98) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 84.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 84.27) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.91, 83.05) -- ( 38.91, 84.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.91, 82.33) -- ( 38.91, 81.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 36.36, 83.05) --
	( 36.36, 82.33) --
	( 41.45, 82.33) --
	( 41.45, 83.05) --
	( 36.36, 83.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.36, 82.86) -- ( 41.45, 82.86);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 76.97) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 76.72) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 79.42) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 75.83) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 79.80) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 78.63) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.70, 84.25) -- ( 45.70, 84.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.70, 82.64) -- ( 45.70, 80.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 43.15, 84.25) --
	( 43.15, 82.64) --
	( 48.25, 82.64) --
	( 48.25, 84.25) --
	( 43.15, 84.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 43.15, 82.91) -- ( 48.25, 82.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.89, 87.92) -- ( 55.89, 88.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.89, 86.98) -- ( 55.89, 85.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 53.34, 87.92) --
	( 53.34, 86.98) --
	( 58.44, 86.98) --
	( 58.44, 87.92) --
	( 53.34, 87.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 53.34, 87.37) -- ( 58.44, 87.37);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.68, 88.25) -- ( 62.68, 89.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.68, 87.29) -- ( 62.68, 85.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 60.14, 88.25) --
	( 60.14, 87.29) --
	( 65.23, 87.29) --
	( 65.23, 88.25) --
	( 60.14, 88.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 60.14, 87.60) -- ( 65.23, 87.60);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.87, 89.25) -- ( 72.87, 89.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.87, 88.59) -- ( 72.87, 88.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 70.33, 89.25) --
	( 70.33, 88.59) --
	( 75.42, 88.59) --
	( 75.42, 89.25) --
	( 70.33, 89.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 70.33, 88.87) -- ( 75.42, 88.87);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 48.62) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 48.88) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 52.31) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.67, 51.27) -- ( 79.67, 51.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.67, 50.67) -- ( 79.67, 49.84);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 77.12, 51.27) --
	( 77.12, 50.67) --
	( 82.22, 50.67) --
	( 82.22, 51.27) --
	( 77.12, 51.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 77.12, 51.08) -- ( 82.22, 51.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.86, 89.36) -- ( 89.86, 89.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.86, 88.80) -- ( 89.86, 88.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 87.31, 89.36) --
	( 87.31, 88.80) --
	( 92.41, 88.80) --
	( 92.41, 89.36) --
	( 87.31, 89.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 87.31, 89.03) -- ( 92.41, 89.03);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 35.39) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.65, 34.76) -- ( 96.65, 34.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.65, 34.55) -- ( 96.65, 34.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 94.10, 34.76) --
	( 94.10, 34.55) --
	( 99.20, 34.55) --
	( 99.20, 34.76) --
	( 94.10, 34.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 94.10, 34.65) -- ( 99.20, 34.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.84, 89.39) -- (106.84, 90.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.84, 88.82) -- (106.84, 88.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (104.29, 89.39) --
	(104.29, 88.82) --
	(109.39, 88.82) --
	(109.39, 89.39) --
	(104.29, 89.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (104.29, 89.15) -- (109.39, 89.15);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.64, 34.61) -- (113.64, 34.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.64, 34.39) -- (113.64, 34.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (111.09, 34.61) --
	(111.09, 34.39) --
	(116.18, 34.39) --
	(116.18, 34.61) --
	(111.09, 34.61) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (111.09, 34.49) -- (116.18, 34.49);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 87.81) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.83, 89.51) -- (123.83, 90.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.83, 88.86) -- (123.83, 88.24);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (121.28, 89.51) --
	(121.28, 88.86) --
	(126.37, 88.86) --
	(126.37, 89.51) --
	(121.28, 89.51) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (121.28, 89.23) -- (126.37, 89.23);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.62, 34.30) -- (130.62, 34.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.62, 34.09) -- (130.62, 34.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (128.07, 34.30) --
	(128.07, 34.09) --
	(133.17, 34.09) --
	(133.17, 34.30) --
	(128.07, 34.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (128.07, 34.19) -- (133.17, 34.19);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 87.87) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.81, 89.82) -- (140.81, 90.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.81, 89.04) -- (140.81, 87.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (138.26, 89.82) --
	(138.26, 89.04) --
	(143.36, 89.04) --
	(143.36, 89.82) --
	(138.26, 89.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (138.26, 89.34) -- (143.36, 89.34);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.60, 34.21) -- (147.60, 34.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.60, 34.00) -- (147.60, 33.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (145.06, 34.21) --
	(145.06, 34.00) --
	(150.15, 34.00) --
	(150.15, 34.21) --
	(145.06, 34.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (145.06, 34.10) -- (150.15, 34.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.79, 89.89) -- (157.79, 90.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.79, 89.19) -- (157.79, 88.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (155.25, 89.89) --
	(155.25, 89.19) --
	(160.34, 89.19) --
	(160.34, 89.89) --
	(155.25, 89.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (155.25, 89.45) -- (160.34, 89.45);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.59, 34.17) -- (164.59, 34.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.59, 33.97) -- (164.59, 33.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (162.04, 34.17) --
	(162.04, 33.97) --
	(167.13, 33.97) --
	(167.13, 34.17) --
	(162.04, 34.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.04, 34.06) -- (167.13, 34.06);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 88.04) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.78, 90.11) -- (174.78, 90.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.78, 89.29) -- (174.78, 88.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (172.23, 90.11) --
	(172.23, 89.29) --
	(177.32, 89.29) --
	(177.32, 90.11) --
	(172.23, 90.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (172.23, 89.54) -- (177.32, 89.54);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 34.59) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.57, 34.23) -- (181.57, 34.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.57, 34.01) -- (181.57, 33.92);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (179.02, 34.23) --
	(179.02, 34.01) --
	(184.12, 34.01) --
	(184.12, 34.23) --
	(179.02, 34.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (179.02, 34.09) -- (184.12, 34.09);
\definecolor{drawColor}{gray}{0.60}
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.87, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.83, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.81, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 44.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.68, 28.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 26.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.65, 25.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64, 24.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.62, 24.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60, 24.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 24.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 24.38) circle (  0.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.17, 21.07) rectangle (194.31, 93.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.22, 22.44) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.22, 42.48) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.22, 62.53) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.22, 82.58) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.42, 24.36) --
	( 26.17, 24.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.42, 44.41) --
	( 26.17, 44.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.42, 64.46) --
	( 26.17, 64.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.42, 84.51) --
	( 26.17, 84.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.30, 18.32) --
	( 42.30, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.29, 18.32) --
	( 59.29, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.27, 18.32) --
	( 76.27, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.25, 18.32) --
	( 93.25, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.24, 18.32) --
	(110.24, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.22, 18.32) --
	(127.22, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.21, 18.32) --
	(144.21, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.19, 18.32) --
	(161.19, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.17, 18.32) --
	(178.17, 21.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 42.30, 12.26) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 59.29, 12.26) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 76.27, 12.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 93.25, 12.26) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (110.24, 12.26) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (127.22, 12.26) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (144.21, 12.26) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (161.19, 12.26) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (178.17, 12.26) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (110.24,  1.94) {Data points per invocation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  4.82, 57.51) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (205.69, 26.61) rectangle (252.94, 88.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (205.69, 78.59) {Execution type};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (205.69, 60.52) rectangle (220.14, 74.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.92, 61.97) --
	(212.92, 64.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.92, 71.36) --
	(212.92, 73.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (207.50, 64.13) rectangle (218.34, 71.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.50, 67.75) --
	(218.34, 67.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.92, 67.75) circle (  0.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (205.69, 46.07) rectangle (220.14, 60.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.92, 47.51) --
	(212.92, 49.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.92, 56.91) --
	(212.92, 59.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (207.50, 49.68) rectangle (218.34, 56.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.50, 53.29) --
	(218.34, 53.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.92, 53.29) circle (  0.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (205.69, 31.61) rectangle (220.14, 46.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.92, 33.06) --
	(212.92, 35.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.92, 42.45) --
	(212.92, 44.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (207.50, 35.23) rectangle (218.34, 42.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.50, 38.84) --
	(218.34, 38.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.60}
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.92, 38.84) circle (  0.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (221.95, 65.82) {SMC 1 core};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (221.95, 51.37) {SMC 8 cores};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (221.95, 36.91) {TTP (est.)};
\end{scope}
\end{tikzpicture}


==> figures/smc/smc_executiontime_model_paper.tikz <==
% Created by tikzDevice version 0.10.1 on 2018-01-04 13:48:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 26.17, 21.63) rectangle (185.38, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 26.17, 21.63) rectangle (185.38, 93.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.17, 32.38) --
	(185.38, 32.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.17, 47.30) --
	(185.38, 47.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.17, 62.23) --
	(185.38, 62.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.17, 77.15) --
	(185.38, 77.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.17, 92.07) --
	(185.38, 92.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.88, 21.63) --
	( 47.88, 93.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 76.83, 21.63) --
	( 76.83, 93.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (105.78, 21.63) --
	(105.78, 93.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (134.72, 21.63) --
	(134.72, 93.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (163.67, 21.63) --
	(163.67, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.17, 24.91) --
	(185.38, 24.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.17, 39.84) --
	(185.38, 39.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.17, 54.76) --
	(185.38, 54.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.17, 69.69) --
	(185.38, 69.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.17, 84.61) --
	(185.38, 84.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.41, 21.63) --
	( 33.41, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.35, 21.63) --
	( 62.35, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.30, 21.63) --
	( 91.30, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.25, 21.63) --
	(120.25, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.20, 21.63) --
	(149.20, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.15, 21.63) --
	(178.15, 93.95);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.41, 25.20) --
	( 36.30, 25.43) --
	( 39.19, 25.66) --
	( 42.09, 25.89) --
	( 44.98, 26.12) --
	( 47.88, 26.35) --
	( 50.77, 26.58) --
	( 53.67, 26.81) --
	( 56.56, 27.04) --
	( 59.46, 27.27) --
	( 62.35, 27.50) --
	( 65.25, 27.73) --
	( 68.14, 27.96) --
	( 71.04, 28.19) --
	( 73.93, 28.42) --
	( 76.83, 28.65) --
	( 79.72, 28.88) --
	( 82.62, 29.11) --
	( 85.51, 29.34) --
	( 88.41, 29.57) --
	( 91.30, 29.80) --
	( 94.20, 30.03) --
	( 97.09, 30.26) --
	( 99.99, 30.49) --
	(102.88, 30.72) --
	(105.78, 30.95) --
	(108.67, 31.18) --
	(111.57, 31.42) --
	(114.46, 31.65) --
	(117.36, 31.88) --
	(120.25, 32.11) --
	(123.14, 32.34) --
	(126.04, 32.57) --
	(128.93, 32.80) --
	(131.83, 33.03) --
	(134.72, 33.26) --
	(137.62, 33.49) --
	(140.51, 33.72) --
	(143.41, 33.95) --
	(146.30, 34.18) --
	(149.20, 34.41) --
	(152.09, 34.64) --
	(154.99, 34.87) --
	(157.88, 35.10) --
	(160.78, 35.33) --
	(163.67, 35.56) --
	(166.57, 35.79) --
	(169.46, 36.02) --
	(172.36, 36.25) --
	(175.25, 36.48) --
	(178.15, 36.71);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.41, 26.48) --
	( 36.30, 27.77) --
	( 39.19, 29.05) --
	( 42.09, 30.33) --
	( 44.98, 31.62) --
	( 47.88, 32.90) --
	( 50.77, 34.19) --
	( 53.67, 35.47) --
	( 56.56, 36.75) --
	( 59.46, 38.04) --
	( 62.35, 39.32) --
	( 65.25, 40.60) --
	( 68.14, 41.89) --
	( 71.04, 43.17) --
	( 73.93, 44.45) --
	( 76.83, 45.74) --
	( 79.72, 47.02) --
	( 82.62, 48.31) --
	( 85.51, 49.59) --
	( 88.41, 50.87) --
	( 91.30, 52.16) --
	( 94.20, 53.44) --
	( 97.09, 54.72) --
	( 99.99, 56.01) --
	(102.88, 57.29) --
	(105.78, 58.57) --
	(108.67, 59.86) --
	(111.57, 61.14) --
	(114.46, 62.42) --
	(117.36, 63.71) --
	(120.25, 64.99) --
	(123.14, 66.28) --
	(126.04, 67.56) --
	(128.93, 68.84) --
	(131.83, 70.13) --
	(134.72, 71.41) --
	(137.62, 72.69) --
	(140.51, 73.98) --
	(143.41, 75.26) --
	(146.30, 76.54) --
	(149.20, 77.83) --
	(152.09, 79.11) --
	(154.99, 80.39) --
	(157.88, 81.68) --
	(160.78, 82.96) --
	(163.67, 84.25) --
	(166.57, 85.53) --
	(169.46, 86.81) --
	(172.36, 88.10) --
	(175.25, 89.38) --
	(178.15, 90.66);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.41, 24.91) --
	( 36.30, 25.01) --
	( 39.19, 25.11) --
	( 42.09, 25.21) --
	( 44.98, 25.31) --
	( 47.88, 25.41) --
	( 50.77, 25.51) --
	( 53.67, 25.61) --
	( 56.56, 25.71) --
	( 59.46, 25.81) --
	( 62.35, 25.91) --
	( 65.25, 26.01) --
	( 68.14, 26.11) --
	( 71.04, 26.21) --
	( 73.93, 26.31) --
	( 76.83, 26.41) --
	( 79.72, 26.51) --
	( 82.62, 26.61) --
	( 85.51, 26.71) --
	( 88.41, 26.81) --
	( 91.30, 26.90) --
	( 94.20, 27.00) --
	( 97.09, 27.10) --
	( 99.99, 27.20) --
	(102.88, 27.30) --
	(105.78, 27.40) --
	(108.67, 27.50) --
	(111.57, 27.60) --
	(114.46, 27.70) --
	(117.36, 27.80) --
	(120.25, 27.90) --
	(123.14, 28.00) --
	(126.04, 28.10) --
	(128.93, 28.20) --
	(131.83, 28.30) --
	(134.72, 28.40) --
	(137.62, 28.50) --
	(140.51, 28.60) --
	(143.41, 28.70) --
	(146.30, 28.80) --
	(149.20, 28.89) --
	(152.09, 28.99) --
	(154.99, 29.09) --
	(157.88, 29.19) --
	(160.78, 29.29) --
	(163.67, 29.39) --
	(166.57, 29.49) --
	(169.46, 29.59) --
	(172.36, 29.69) --
	(175.25, 29.79) --
	(178.15, 29.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.17, 21.63) rectangle (185.38, 93.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.22, 22.99) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.22, 37.91) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.22, 52.84) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.22, 67.76) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.22, 82.68) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.42, 24.91) --
	( 26.17, 24.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.42, 39.84) --
	( 26.17, 39.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.42, 54.76) --
	( 26.17, 54.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.42, 69.69) --
	( 26.17, 69.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.42, 84.61) --
	( 26.17, 84.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.41, 18.88) --
	( 33.41, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.35, 18.88) --
	( 62.35, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.30, 18.88) --
	( 91.30, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.25, 18.88) --
	(120.25, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.20, 18.88) --
	(149.20, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.15, 18.88) --
	(178.15, 21.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 33.41, 12.82) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 62.35, 12.82) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 91.30, 12.82) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (120.25, 12.82) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (149.20, 12.82) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (178.15, 12.82) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (105.78,  2.50) {Additional network latency per link [ms]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  4.82, 57.79) {Time [min]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (196.76, 26.89) rectangle (252.94, 88.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (196.76, 78.87) {Computation type};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (196.76, 60.80) rectangle (211.22, 75.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.21, 68.03) -- (209.77, 68.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.21, 68.03) -- (209.77, 68.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.21, 68.03) -- (209.77, 68.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (196.76, 46.34) rectangle (211.22, 60.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.21, 53.57) -- (209.77, 53.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.21, 53.57) -- (209.77, 53.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.21, 53.57) -- (209.77, 53.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (196.76, 31.89) rectangle (211.22, 46.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.21, 39.12) -- (209.77, 39.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.21, 39.12) -- (209.77, 39.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.21, 39.12) -- (209.77, 39.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (213.03, 66.10) {SMC 15 nodes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (213.03, 51.64) {SMC 3 nodes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (213.03, 37.19) {TTP};
\end{scope}
\end{tikzpicture}


==> figures/smc/smc_max_memory_heap_by_netlat_no_paral_paper.tikz <==
% Created by tikzDevice version 0.10.1 on 2018-01-04 13:48:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 30.93, 21.63) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.93, 21.63) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.93, 33.24) --
	(252.94, 33.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.93, 51.11) --
	(252.94, 51.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.93, 68.98) --
	(252.94, 68.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.93, 86.84) --
	(252.94, 86.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.93, 24.30) --
	(252.94, 24.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.93, 42.17) --
	(252.94, 42.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.93, 60.04) --
	(252.94, 60.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.93, 77.91) --
	(252.94, 77.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.55, 21.63) --
	( 56.55, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.24, 21.63) --
	( 99.24, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.94, 21.63) --
	(141.94, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.63, 21.63) --
	(184.63, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.33, 21.63) --
	(227.33, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.55, 84.05) -- ( 56.55, 89.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.55, 59.05) -- ( 56.55, 24.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 40.54, 84.05) --
	( 40.54, 59.05) --
	( 72.56, 59.05) --
	( 72.56, 84.05) --
	( 40.54, 84.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.54, 74.57) -- ( 72.56, 74.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.24, 89.92) -- ( 99.24, 90.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.24, 85.63) -- ( 99.24, 79.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 83.23, 89.92) --
	( 83.23, 85.63) --
	(115.25, 85.63) --
	(115.25, 89.92) --
	( 83.23, 89.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 83.23, 86.69) -- (115.25, 86.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.94, 90.08) -- (141.94, 90.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.94, 89.65) -- (141.94, 89.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (125.93, 90.08) --
	(125.93, 89.65) --
	(157.95, 89.65) --
	(157.95, 90.08) --
	(125.93, 90.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (125.93, 89.92) -- (157.95, 89.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.63, 89.92) -- (184.63, 90.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.63, 89.48) -- (184.63, 89.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (168.62, 89.92) --
	(168.62, 89.48) --
	(200.64, 89.48) --
	(200.64, 89.92) --
	(168.62, 89.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (168.62, 89.77) -- (200.64, 89.77);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.33, 89.33) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.33, 90.06) -- (227.33, 90.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.33, 89.82) -- (227.33, 89.56);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (211.32, 90.06) --
	(211.32, 89.82) --
	(243.34, 89.82) --
	(243.34, 90.06) --
	(211.32, 90.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (211.32, 90.01) -- (243.34, 90.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.93, 21.63) rectangle (252.94, 93.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 25.98, 22.38) {63};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 25.98, 40.24) {65};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 25.98, 58.11) {67};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 25.98, 75.98) {69};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.18, 24.30) --
	( 30.93, 24.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.18, 42.17) --
	( 30.93, 42.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.18, 60.04) --
	( 30.93, 60.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.18, 77.91) --
	( 30.93, 77.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.55, 18.88) --
	( 56.55, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.24, 18.88) --
	( 99.24, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.94, 18.88) --
	(141.94, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.63, 18.88) --
	(184.63, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.33, 18.88) --
	(227.33, 21.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 56.55, 12.82) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 99.24, 12.82) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (141.94, 12.82) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (184.63, 12.82) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (227.33, 12.82) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (141.94,  2.50) {Additional network latency per link [ms]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  4.82, 57.79) {Heap memory };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 12.38, 57.79) {[MBytes]};
\end{scope}
\end{tikzpicture}


==> figures/smc/smc_max_memory_heap_by_netlat_paral_paper.tikz <==
% Created by tikzDevice version 0.10.1 on 2018-01-04 13:48:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 30.93, 21.07) rectangle (208.17, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.93, 21.07) rectangle (208.17, 93.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.93, 22.93) --
	(208.17, 22.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.93, 36.91) --
	(208.17, 36.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.93, 50.90) --
	(208.17, 50.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.93, 64.88) --
	(208.17, 64.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.93, 78.87) --
	(208.17, 78.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.93, 92.86) --
	(208.17, 92.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.93, 29.92) --
	(208.17, 29.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.93, 43.91) --
	(208.17, 43.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.93, 57.89) --
	(208.17, 57.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.93, 71.88) --
	(208.17, 71.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.93, 85.86) --
	(208.17, 85.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.49, 21.07) --
	( 42.49, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.75, 21.07) --
	( 61.75, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.02, 21.07) --
	( 81.02, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.28, 21.07) --
	(100.28, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.55, 21.07) --
	(119.55, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.81, 21.07) --
	(138.81, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.08, 21.07) --
	(158.08, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.34, 21.07) --
	(177.34, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.61, 21.07) --
	(196.61, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.07, 76.70) -- ( 37.07, 77.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.07, 69.97) -- ( 37.07, 60.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 35.26, 76.70) --
	( 35.26, 69.97) --
	( 38.88, 69.97) --
	( 38.88, 76.70) --
	( 35.26, 76.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.26, 71.63) -- ( 38.88, 71.63);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.68, 76.94) -- ( 40.68, 77.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.68, 76.26) -- ( 40.68, 75.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.88, 76.94) --
	( 38.88, 76.26) --
	( 42.49, 76.26) --
	( 42.49, 76.94) --
	( 38.88, 76.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 38.88, 76.69) -- ( 42.49, 76.69);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.29, 76.69) -- ( 44.29, 77.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.29, 76.00) -- ( 44.29, 75.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 42.49, 76.69) --
	( 42.49, 76.00) --
	( 46.10, 76.00) --
	( 46.10, 76.69) --
	( 42.49, 76.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 42.49, 76.46) -- ( 46.10, 76.46);
\definecolor{drawColor}{gray}{0.70}
\definecolor{fillColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.91, 75.78) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.91, 76.91) -- ( 47.91, 77.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.91, 76.53) -- ( 47.91, 76.12);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 46.10, 76.91) --
	( 46.10, 76.53) --
	( 49.71, 76.53) --
	( 49.71, 76.91) --
	( 46.10, 76.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 46.10, 76.82) -- ( 49.71, 76.82);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.33, 78.26) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.33, 75.67) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.33, 77.14) -- ( 56.33, 77.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.33, 76.57) -- ( 56.33, 75.79);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 54.53, 77.14) --
	( 54.53, 76.57) --
	( 58.14, 76.57) --
	( 58.14, 77.14) --
	( 54.53, 77.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 54.53, 76.89) -- ( 58.14, 76.89);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.95, 78.04) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.95, 77.04) -- ( 59.95, 77.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.95, 76.37) -- ( 59.95, 75.56);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 58.14, 77.04) --
	( 58.14, 76.37) --
	( 61.75, 76.37) --
	( 61.75, 77.04) --
	( 58.14, 77.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 58.14, 76.69) -- ( 61.75, 76.69);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.56, 76.75) -- ( 63.56, 76.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.56, 76.35) -- ( 63.56, 75.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 61.75, 76.75) --
	( 61.75, 76.35) --
	( 65.36, 76.35) --
	( 65.36, 76.75) --
	( 61.75, 76.75) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 61.75, 76.46) -- ( 65.36, 76.46);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.17, 76.91) -- ( 67.17, 77.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.17, 76.12) -- ( 67.17, 75.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 65.36, 76.91) --
	( 65.36, 76.12) --
	( 68.98, 76.12) --
	( 68.98, 76.91) --
	( 65.36, 76.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 65.36, 76.70) -- ( 68.98, 76.70);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.60, 69.10) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.60, 66.82) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.60, 75.08) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.60, 67.03) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.60, 72.23) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.60, 77.44) -- ( 75.60, 78.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.60, 76.68) -- ( 75.60, 75.79);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 73.79, 77.44) --
	( 73.79, 76.68) --
	( 77.41, 76.68) --
	( 77.41, 77.44) --
	( 73.79, 77.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 73.79, 77.01) -- ( 77.41, 77.01);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.21, 73.09) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.21, 74.70) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.21, 77.15) -- ( 79.21, 77.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.21, 76.34) -- ( 79.21, 75.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 77.41, 77.15) --
	( 77.41, 76.34) --
	( 81.02, 76.34) --
	( 81.02, 77.15) --
	( 77.41, 77.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 77.41, 76.91) -- ( 81.02, 76.91);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.82, 77.48) -- ( 82.82, 78.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.82, 77.04) -- ( 82.82, 76.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 81.02, 77.48) --
	( 81.02, 77.04) --
	( 84.63, 77.04) --
	( 84.63, 77.48) --
	( 81.02, 77.48) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 81.02, 77.37) -- ( 84.63, 77.37);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.44, 77.14) -- ( 86.44, 77.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.44, 76.49) -- ( 86.44, 75.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 84.63, 77.14) --
	( 84.63, 76.49) --
	( 88.24, 76.49) --
	( 88.24, 77.14) --
	( 84.63, 77.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 84.63, 76.88) -- ( 88.24, 76.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.86, 77.81) -- ( 94.86, 78.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.86, 76.83) -- ( 94.86, 75.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 93.06, 77.81) --
	( 93.06, 76.83) --
	( 96.67, 76.83) --
	( 96.67, 77.81) --
	( 93.06, 77.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 93.06, 77.17) -- ( 96.67, 77.17);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.48, 61.30) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.48, 72.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.48, 72.17) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.48, 75.16) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.48, 72.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.48, 72.21) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.48, 72.31) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.48, 77.38) -- ( 98.48, 78.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.48, 76.69) -- ( 98.48, 76.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 96.67, 77.38) --
	( 96.67, 76.69) --
	(100.28, 76.69) --
	(100.28, 77.38) --
	( 96.67, 77.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 96.67, 77.04) -- (100.28, 77.04);
\definecolor{drawColor}{gray}{0.60}
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.09, 68.84) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.09, 77.88) -- (102.09, 78.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.09, 77.23) -- (102.09, 77.03);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (100.28, 77.88) --
	(100.28, 77.23) --
	(103.89, 77.23) --
	(103.89, 77.88) --
	(100.28, 77.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (100.28, 77.76) -- (103.89, 77.76);
\definecolor{drawColor}{gray}{0.70}
\definecolor{fillColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.70, 70.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.70, 68.16) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.70, 77.34) -- (105.70, 77.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.70, 76.33) -- (105.70, 76.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (103.89, 77.34) --
	(103.89, 76.33) --
	(107.51, 76.33) --
	(107.51, 77.34) --
	(103.89, 77.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (103.89, 76.75) -- (107.51, 76.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.13, 65.29) -- (114.13, 78.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.13, 50.72) -- (114.13, 48.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (112.32, 65.29) --
	(112.32, 50.72) --
	(115.93, 50.72) --
	(115.93, 65.29) --
	(112.32, 65.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (112.32, 55.43) -- (115.93, 55.43);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.74, 77.04) -- (117.74, 78.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.74, 68.73) -- (117.74, 67.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (115.93, 77.04) --
	(115.93, 68.73) --
	(119.55, 68.73) --
	(119.55, 77.04) --
	(115.93, 77.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (115.93, 70.10) -- (119.55, 70.10);
\definecolor{drawColor}{gray}{0.60}
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.35, 69.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.35, 70.13) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.35, 77.95) -- (121.35, 78.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.35, 77.02) -- (121.35, 76.92);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (119.55, 77.95) --
	(119.55, 77.02) --
	(123.16, 77.02) --
	(123.16, 77.95) --
	(119.55, 77.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (119.55, 77.38) -- (123.16, 77.38);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.97, 77.99) -- (124.97, 78.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.97, 77.18) -- (124.97, 77.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (123.16, 77.99) --
	(123.16, 77.18) --
	(126.77, 77.18) --
	(126.77, 77.99) --
	(123.16, 77.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (123.16, 77.37) -- (126.77, 77.37);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.39, 78.49) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.39, 78.04) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.39, 77.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.39, 77.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.39, 77.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.39, 77.70) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.39, 77.50) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.39, 54.70) -- (133.39, 72.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.39, 41.47) -- (133.39, 32.69);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (131.59, 54.70) --
	(131.59, 41.47) --
	(135.20, 41.47) --
	(135.20, 54.70) --
	(131.59, 54.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (131.59, 43.19) -- (135.20, 43.19);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.01, 76.88) -- (137.01, 79.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.01, 51.22) -- (137.01, 49.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (135.20, 76.88) --
	(135.20, 51.22) --
	(138.81, 51.22) --
	(138.81, 76.88) --
	(135.20, 76.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (135.20, 53.17) -- (138.81, 53.17);
\definecolor{drawColor}{gray}{0.60}
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.62, 77.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.62, 77.41) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.62, 78.75) -- (140.62, 78.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.62, 78.45) -- (140.62, 78.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (138.81, 78.75) --
	(138.81, 78.45) --
	(142.42, 78.45) --
	(142.42, 78.75) --
	(138.81, 78.75) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (138.81, 78.53) -- (142.42, 78.53);
\definecolor{drawColor}{gray}{0.70}
\definecolor{fillColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.23, 69.09) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.23, 78.25) -- (144.23, 78.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.23, 77.62) -- (144.23, 77.60);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (142.42, 78.25) --
	(142.42, 77.62) --
	(146.04, 77.62) --
	(146.04, 78.25) --
	(142.42, 78.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (142.42, 77.83) -- (146.04, 77.83);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.66, 72.53) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.66, 33.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.66, 80.00) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.66, 59.26) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.66, 56.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.66, 32.18) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.66, 33.30) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.66, 70.74) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.66, 80.15) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.66, 32.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.66, 78.27) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.66, 79.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.66, 73.84) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.66, 44.90) -- (152.66, 45.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.66, 40.35) -- (152.66, 35.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (150.85, 44.90) --
	(150.85, 40.35) --
	(154.46, 40.35) --
	(154.46, 44.90) --
	(150.85, 44.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (150.85, 42.22) -- (154.46, 42.22);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.27, 79.44) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.27, 79.79) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.27, 79.18) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.27, 79.66) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.27, 78.54) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.27, 77.70) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.27, 79.20) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.27, 59.50) -- (156.27, 72.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.27, 50.55) -- (156.27, 41.60);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (154.46, 59.50) --
	(154.46, 50.55) --
	(158.08, 50.55) --
	(158.08, 59.50) --
	(154.46, 59.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (154.46, 53.01) -- (158.08, 53.01);
\definecolor{drawColor}{gray}{0.60}
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.88, 76.99) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.88, 79.56) -- (159.88, 80.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.88, 78.75) -- (159.88, 78.74);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (158.08, 79.56) --
	(158.08, 78.75) --
	(161.69, 78.75) --
	(161.69, 79.56) --
	(158.08, 79.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (158.08, 79.16) -- (161.69, 79.16);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.49, 79.66) -- (163.49, 80.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.49, 78.86) -- (163.49, 77.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (161.69, 79.66) --
	(161.69, 78.86) --
	(165.30, 78.86) --
	(165.30, 79.66) --
	(161.69, 79.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (161.69, 79.28) -- (165.30, 79.28);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.92, 84.27) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.92, 82.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.92, 83.99) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.92, 84.22) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.92, 83.76) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.92, 83.76) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.92, 75.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.92, 75.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.92, 73.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.92, 24.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.92, 85.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.92, 83.36) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.92, 35.41) -- (171.92, 36.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.92, 31.47) -- (171.92, 30.43);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (170.12, 35.41) --
	(170.12, 31.47) --
	(173.73, 31.47) --
	(173.73, 35.41) --
	(170.12, 35.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (170.12, 33.15) -- (173.73, 33.15);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.54, 64.91) -- (175.54, 84.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.54, 40.32) -- (175.54, 31.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (173.73, 64.91) --
	(173.73, 40.32) --
	(177.34, 40.32) --
	(177.34, 64.91) --
	(173.73, 64.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (173.73, 42.15) -- (177.34, 42.15);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.15, 84.35) -- (179.15, 84.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.15, 83.57) -- (179.15, 83.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (177.34, 84.35) --
	(177.34, 83.57) --
	(180.95, 83.57) --
	(180.95, 84.35) --
	(177.34, 84.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (177.34, 83.80) -- (180.95, 83.80);
\definecolor{drawColor}{gray}{0.70}
\definecolor{fillColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.76, 74.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.76, 74.25) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.76, 84.20) -- (182.76, 84.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.76, 82.98) -- (182.76, 82.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (180.95, 84.20) --
	(180.95, 82.98) --
	(184.57, 82.98) --
	(184.57, 84.20) --
	(180.95, 84.20) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (180.95, 83.93) -- (184.57, 83.93);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.19, 71.88) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.19, 79.24) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.19, 79.97) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.19, 80.17) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.19, 79.84) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.19, 69.70) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.19, 60.68) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.19, 89.86) -- (191.19, 90.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.19, 89.20) -- (191.19, 88.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (189.38, 89.86) --
	(189.38, 89.20) --
	(192.99, 89.20) --
	(192.99, 89.86) --
	(189.38, 89.86) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (189.38, 89.56) -- (192.99, 89.56);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.80, 81.15) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.80, 86.59) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.80, 76.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.80, 79.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.80, 80.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.80, 77.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.80, 87.01) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.80, 89.45) -- (194.80, 90.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.80, 88.77) -- (194.80, 88.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (192.99, 89.45) --
	(192.99, 88.77) --
	(196.61, 88.77) --
	(196.61, 89.45) --
	(192.99, 89.45) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (192.99, 89.23) -- (196.61, 89.23);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.41, 89.85) -- (198.41, 89.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.41, 89.18) -- (198.41, 88.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (196.61, 89.85) --
	(196.61, 89.18) --
	(200.22, 89.18) --
	(200.22, 89.85) --
	(196.61, 89.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (196.61, 89.52) -- (200.22, 89.52);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.02, 89.85) -- (202.02, 90.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.02, 89.20) -- (202.02, 88.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (200.22, 89.85) --
	(200.22, 89.20) --
	(203.83, 89.20) --
	(203.83, 89.85) --
	(200.22, 89.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (200.22, 89.24) -- (203.83, 89.24);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.93, 21.07) rectangle (208.17, 93.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 25.98, 27.99) {67};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 25.98, 41.98) {68};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 25.98, 55.96) {69};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 25.98, 69.95) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 25.98, 83.93) {71};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.18, 29.92) --
	( 30.93, 29.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.18, 43.91) --
	( 30.93, 43.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.18, 57.89) --
	( 30.93, 57.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.18, 71.88) --
	( 30.93, 71.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.18, 85.86) --
	( 30.93, 85.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.49, 18.32) --
	( 42.49, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.75, 18.32) --
	( 61.75, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.02, 18.32) --
	( 81.02, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.28, 18.32) --
	(100.28, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.55, 18.32) --
	(119.55, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.81, 18.32) --
	(138.81, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.08, 18.32) --
	(158.08, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.34, 18.32) --
	(177.34, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.61, 18.32) --
	(196.61, 21.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 42.49, 12.26) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 61.75, 12.26) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 81.02, 12.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (100.28, 12.26) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (119.55, 12.26) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (138.81, 12.26) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (158.08, 12.26) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (177.34, 12.26) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (196.61, 12.26) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (119.55,  1.94) {Data points per invocation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  4.82, 57.51) {Heap memory };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 12.38, 57.51) {[MBytes]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (219.55, 19.39) rectangle (252.94, 95.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (219.55, 85.82) {Latency};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (219.55, 67.75) rectangle (234.00, 82.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.77, 69.19) --
	(226.77, 71.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.77, 78.59) --
	(226.77, 80.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (221.35, 71.36) rectangle (232.19, 78.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.35, 74.98) --
	(232.19, 74.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (219.55, 53.29) rectangle (234.00, 67.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.77, 54.74) --
	(226.77, 56.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.77, 64.13) --
	(226.77, 66.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (221.35, 56.91) rectangle (232.19, 64.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.35, 60.52) --
	(232.19, 60.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (219.55, 38.84) rectangle (234.00, 53.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.77, 40.29) --
	(226.77, 42.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.77, 49.68) --
	(226.77, 51.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (221.35, 42.45) rectangle (232.19, 49.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.35, 46.07) --
	(232.19, 46.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (219.55, 24.39) rectangle (234.00, 38.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.77, 25.83) --
	(226.77, 28.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.77, 35.23) --
	(226.77, 37.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (221.35, 28.00) rectangle (232.19, 35.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.35, 31.61) --
	(232.19, 31.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (235.81, 73.05) {16 ms};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (235.81, 58.59) {50 ms};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (235.81, 44.14) {200 ms};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (235.81, 29.68) {500 ms};
\end{scope}
\end{tikzpicture}


==> figures/smc/smc_max_memory_heap_by_nodes_paper.tikz <==
% Created by tikzDevice version 0.10.1 on 2018-01-04 13:53:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 36.53, 21.63) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.53, 21.63) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.53, 34.37) --
	(252.94, 34.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.53, 59.93) --
	(252.94, 59.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.53, 85.50) --
	(252.94, 85.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.53, 47.15) --
	(252.94, 47.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.53, 72.72) --
	(252.94, 72.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.56, 21.63) --
	( 54.56, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.62, 21.63) --
	( 84.62, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.68, 21.63) --
	(114.68, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.74, 21.63) --
	(144.74, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.79, 21.63) --
	(174.79, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.85, 21.63) --
	(204.85, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.91, 21.63) --
	(234.91, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.56, 25.12) -- ( 54.56, 25.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.56, 25.02) -- ( 54.56, 24.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 43.29, 25.12) --
	( 43.29, 25.02) --
	( 65.83, 25.02) --
	( 65.83, 25.12) --
	( 43.29, 25.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 43.29, 25.08) -- ( 65.83, 25.08);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.62, 35.15) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.62, 34.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.62, 35.22) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.62, 35.20) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.62, 35.11) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.62, 34.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.62, 34.85) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.62, 34.78) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.62, 28.50) -- ( 84.62, 28.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.62, 28.33) -- ( 84.62, 28.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 73.35, 28.50) --
	( 73.35, 28.33) --
	( 95.89, 28.33) --
	( 95.89, 28.50) --
	( 73.35, 28.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 73.35, 28.42) -- ( 95.89, 28.42);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.68, 45.32) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.68, 48.48) -- (114.68, 48.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.68, 48.04) -- (114.68, 47.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (103.41, 48.48) --
	(103.41, 48.04) --
	(125.95, 48.04) --
	(125.95, 48.48) --
	(103.41, 48.48) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (103.41, 48.31) -- (125.95, 48.31);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.74, 48.00) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.74, 48.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.74, 48.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.74, 47.87) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.74, 43.19) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.74, 48.74) -- (144.74, 48.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.74, 48.59) -- (144.74, 48.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (133.46, 48.74) --
	(133.46, 48.59) --
	(156.01, 48.59) --
	(156.01, 48.74) --
	(133.46, 48.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (133.46, 48.69) -- (156.01, 48.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.79, 48.44) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.79, 48.42) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.79, 48.35) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.79, 48.12) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.79, 64.81) -- (174.79, 64.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.79, 64.57) -- (174.79, 64.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (163.52, 64.81) --
	(163.52, 64.57) --
	(186.07, 64.57) --
	(186.07, 64.81) --
	(163.52, 64.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (163.52, 64.71) -- (186.07, 64.71);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.85, 63.68) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.85, 63.95) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.85, 47.87) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.85, 63.93) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.85, 63.91) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.85, 64.90) -- (204.85, 64.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.85, 64.55) -- (204.85, 64.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (193.58, 64.90) --
	(193.58, 64.55) --
	(216.12, 64.55) --
	(216.12, 64.90) --
	(193.58, 64.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (193.58, 64.82) -- (216.12, 64.82);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.91, 80.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.91, 88.80) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.91, 82.80) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.91, 76.88) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.91, 79.36) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.91, 77.10) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.91, 70.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.91, 74.97) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.91, 77.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.91, 76.51) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.91, 78.58) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.91, 48.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.91, 48.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.91, 48.30) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.91, 90.66) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.91, 48.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.91, 55.68) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.91, 66.52) -- (234.91, 67.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.91, 64.08) -- (234.91, 63.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (223.64, 66.52) --
	(223.64, 64.08) --
	(246.18, 64.08) --
	(246.18, 66.52) --
	(223.64, 66.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (223.64, 64.69) -- (246.18, 64.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.53, 21.63) rectangle (252.94, 93.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 31.58, 45.22) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 31.58, 70.79) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.78, 47.15) --
	( 36.53, 47.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.78, 72.72) --
	( 36.53, 72.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.56, 18.88) --
	( 54.56, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.62, 18.88) --
	( 84.62, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.68, 18.88) --
	(114.68, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.74, 18.88) --
	(144.74, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.79, 18.88) --
	(174.79, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.85, 18.88) --
	(204.85, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.91, 18.88) --
	(234.91, 21.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 54.56, 12.82) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 84.62, 12.82) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (114.68, 12.82) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (144.74, 12.82) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (174.79, 12.82) {11};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (204.85, 12.82) {13};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (234.91, 12.82) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (144.74,  2.50) {Number of Peers [\#]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  4.82, 57.79) {Heap memory };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 12.38, 57.79) {[MBytes]};
\end{scope}
\end{tikzpicture}


==> figures/smc/smc_max_memory_stack_by_netlat_no_paral_paper.tikz <==
% Created by tikzDevice version 0.10.1 on 2018-01-04 13:48:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 30.93, 21.63) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.93, 21.63) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.93, 35.15) --
	(252.94, 35.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.93, 57.02) --
	(252.94, 57.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.93, 78.89) --
	(252.94, 78.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.93, 24.22) --
	(252.94, 24.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.93, 46.09) --
	(252.94, 46.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.93, 67.96) --
	(252.94, 67.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.93, 89.82) --
	(252.94, 89.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.55, 21.63) --
	( 56.55, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.24, 21.63) --
	( 99.24, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.94, 21.63) --
	(141.94, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.63, 21.63) --
	(184.63, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.33, 21.63) --
	(227.33, 93.95);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.55, 73.46) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.55, 88.61) -- ( 56.55, 90.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.55, 85.95) -- ( 56.55, 82.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 40.54, 88.61) --
	( 40.54, 85.95) --
	( 72.56, 85.95) --
	( 72.56, 88.61) --
	( 40.54, 88.61) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.54, 87.11) -- ( 72.56, 87.11);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.24, 48.85) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.24, 35.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.24, 34.88) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.24, 50.73) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.24, 40.89) -- ( 99.24, 43.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.24, 38.78) -- ( 99.24, 36.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 83.23, 40.89) --
	( 83.23, 38.78) --
	(115.25, 38.78) --
	(115.25, 40.89) --
	( 83.23, 40.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 83.23, 40.33) -- (115.25, 40.33);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.94, 32.13) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.94, 32.96) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.94, 29.16) -- (141.94, 30.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.94, 27.60) -- (141.94, 25.92);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (125.93, 29.16) --
	(125.93, 27.60) --
	(157.95, 27.60) --
	(157.95, 29.16) --
	(125.93, 29.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (125.93, 28.36) -- (157.95, 28.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.63, 27.13) -- (184.63, 27.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.63, 26.10) -- (184.63, 25.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (168.62, 27.13) --
	(168.62, 26.10) --
	(200.64, 26.10) --
	(200.64, 27.13) --
	(168.62, 27.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (168.62, 26.43) -- (200.64, 26.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.33, 27.97) -- (227.33, 28.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.33, 25.91) -- (227.33, 24.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (211.32, 27.97) --
	(211.32, 25.91) --
	(243.34, 25.91) --
	(243.34, 27.97) --
	(211.32, 27.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (211.32, 26.84) -- (243.34, 26.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.93, 21.63) rectangle (252.94, 93.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 25.98, 22.29) {17};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 25.98, 44.16) {18};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 25.98, 66.03) {19};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 25.98, 87.90) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.18, 24.22) --
	( 30.93, 24.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.18, 46.09) --
	( 30.93, 46.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.18, 67.96) --
	( 30.93, 67.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.18, 89.82) --
	( 30.93, 89.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.55, 18.88) --
	( 56.55, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.24, 18.88) --
	( 99.24, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.94, 18.88) --
	(141.94, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.63, 18.88) --
	(184.63, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.33, 18.88) --
	(227.33, 21.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 56.55, 12.82) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 99.24, 12.82) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (141.94, 12.82) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (184.63, 12.82) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (227.33, 12.82) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (141.94,  2.50) {Additional network latency per link [ms]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  4.82, 57.79) {Stack memory };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 12.38, 57.79) {[MBytes]};
\end{scope}
\end{tikzpicture}


==> figures/smc/smc_max_memory_stack_by_netlat_paral_paper.tikz <==
% Created by tikzDevice version 0.10.1 on 2018-01-04 13:48:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 30.93, 21.07) rectangle (208.17, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.93, 21.07) rectangle (208.17, 93.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.93, 27.29) --
	(208.17, 27.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.93, 45.19) --
	(208.17, 45.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.93, 63.10) --
	(208.17, 63.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.93, 81.00) --
	(208.17, 81.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.93, 36.24) --
	(208.17, 36.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.93, 54.14) --
	(208.17, 54.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.93, 72.05) --
	(208.17, 72.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.93, 89.95) --
	(208.17, 89.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.49, 21.07) --
	( 42.49, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.75, 21.07) --
	( 61.75, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.02, 21.07) --
	( 81.02, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.28, 21.07) --
	(100.28, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.55, 21.07) --
	(119.55, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.81, 21.07) --
	(138.81, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.08, 21.07) --
	(158.08, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.34, 21.07) --
	(177.34, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.61, 21.07) --
	(196.61, 93.95);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.71, 76.55) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.71, 88.96) -- ( 36.71, 90.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.71, 86.78) -- ( 36.71, 83.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 35.26, 88.96) --
	( 35.26, 86.78) --
	( 38.15, 86.78) --
	( 38.15, 88.96) --
	( 35.26, 88.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.26, 87.73) -- ( 38.15, 87.73);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.60, 56.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.60, 45.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.60, 44.97) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.60, 57.95) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.60, 49.89) -- ( 39.60, 52.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.60, 48.16) -- ( 39.60, 46.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.15, 49.89) --
	( 38.15, 48.16) --
	( 41.04, 48.16) --
	( 41.04, 49.89) --
	( 38.15, 49.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 38.15, 49.43) -- ( 41.04, 49.43);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.49, 42.72) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.49, 43.40) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.49, 40.28) -- ( 42.49, 41.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.49, 39.00) -- ( 42.49, 37.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 41.04, 40.28) --
	( 41.04, 39.00) --
	( 43.93, 39.00) --
	( 43.93, 40.28) --
	( 41.04, 40.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 41.04, 39.63) -- ( 43.93, 39.63);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.38, 38.62) -- ( 45.38, 39.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.38, 37.78) -- ( 45.38, 37.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 43.93, 38.62) --
	( 43.93, 37.78) --
	( 46.82, 37.78) --
	( 46.82, 38.62) --
	( 43.93, 38.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 43.93, 38.05) -- ( 46.82, 38.05);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.27, 39.31) -- ( 48.27, 39.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.27, 37.62) -- ( 48.27, 36.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 46.82, 39.31) --
	( 46.82, 37.62) --
	( 49.71, 37.62) --
	( 49.71, 39.31) --
	( 46.82, 39.31) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 46.82, 38.38) -- ( 49.71, 38.38);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.97, 48.16) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.97, 48.17) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.97, 49.66) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.97, 48.61) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.97, 47.92) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.97, 49.71) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.97, 45.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.97, 46.87) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.97, 50.28) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.97, 84.15) -- ( 55.97, 88.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.97, 81.43) -- ( 55.97, 79.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 54.53, 84.15) --
	( 54.53, 81.43) --
	( 57.42, 81.43) --
	( 57.42, 84.15) --
	( 54.53, 84.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 54.53, 82.41) -- ( 57.42, 82.41);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.86, 48.51) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.86, 45.04) -- ( 58.86, 46.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.86, 43.51) -- ( 58.86, 41.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 57.42, 45.04) --
	( 57.42, 43.51) --
	( 60.31, 43.51) --
	( 60.31, 45.04) --
	( 57.42, 45.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 57.42, 44.15) -- ( 60.31, 44.15);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.75, 35.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.75, 38.74) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.75, 37.21) -- ( 61.75, 37.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.75, 36.37) -- ( 61.75, 35.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 60.31, 37.21) --
	( 60.31, 36.37) --
	( 63.20, 36.37) --
	( 63.20, 37.21) --
	( 60.31, 37.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 60.31, 36.63) -- ( 63.20, 36.63);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.64, 36.38) -- ( 64.64, 36.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.64, 35.55) -- ( 64.64, 35.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 63.20, 36.38) --
	( 63.20, 35.55) --
	( 66.09, 35.55) --
	( 66.09, 36.38) --
	( 63.20, 36.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 63.20, 36.20) -- ( 66.09, 36.20);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.53, 35.59) -- ( 67.53, 36.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.53, 34.10) -- ( 67.53, 32.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 66.09, 35.59) --
	( 66.09, 34.10) --
	( 68.98, 34.10) --
	( 68.98, 35.59) --
	( 66.09, 35.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 66.09, 35.17) -- ( 68.98, 35.17);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.24, 85.20) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.24, 78.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.24, 81.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.24, 84.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.24, 85.03) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.24, 72.16) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.24, 81.92) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.24, 80.90) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.24, 83.19) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.24, 74.30) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.24, 76.84) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.24, 67.80) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.24, 51.01) -- ( 75.24, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.24, 45.37) -- ( 75.24, 42.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 73.79, 51.01) --
	( 73.79, 45.37) --
	( 76.68, 45.37) --
	( 76.68, 51.01) --
	( 73.79, 51.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 73.79, 47.87) -- ( 76.68, 47.87);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.13, 48.20) -- ( 78.13, 50.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.13, 38.27) -- ( 78.13, 35.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 76.68, 48.20) --
	( 76.68, 38.27) --
	( 79.57, 38.27) --
	( 79.57, 48.20) --
	( 76.68, 48.20) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 76.68, 39.90) -- ( 79.57, 39.90);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.02, 40.04) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.02, 33.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.02, 39.11) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.02, 40.80) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.02, 38.86) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.02, 36.82) -- ( 81.02, 38.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.02, 35.67) -- ( 81.02, 34.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 79.57, 36.82) --
	( 79.57, 35.67) --
	( 82.46, 35.67) --
	( 82.46, 36.82) --
	( 79.57, 36.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 79.57, 36.25) -- ( 82.46, 36.25);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.91, 34.99) -- ( 83.91, 35.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.91, 33.81) -- ( 83.91, 33.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 82.46, 34.99) --
	( 82.46, 33.81) --
	( 85.35, 33.81) --
	( 85.35, 34.99) --
	( 82.46, 34.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 82.46, 34.43) -- ( 85.35, 34.43);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.80, 35.47) -- ( 86.80, 36.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.80, 33.34) -- ( 86.80, 31.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 85.35, 35.47) --
	( 85.35, 33.34) --
	( 88.24, 33.34) --
	( 88.24, 35.47) --
	( 85.35, 35.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 85.35, 34.82) -- ( 88.24, 34.82);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.50, 83.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.50, 80.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.50, 80.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.50, 81.80) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.50, 78.92) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.50, 79.10) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.50, 78.81) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.50, 83.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.50, 80.13) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.50, 52.14) -- ( 94.50, 53.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.50, 47.47) -- ( 94.50, 45.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 93.06, 52.14) --
	( 93.06, 47.47) --
	( 95.95, 47.47) --
	( 95.95, 52.14) --
	( 93.06, 52.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 93.06, 48.57) -- ( 95.95, 48.57);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.39, 36.81) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.39, 36.11) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.39, 52.42) -- ( 97.39, 55.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.39, 49.35) -- ( 97.39, 45.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 95.95, 52.42) --
	( 95.95, 49.35) --
	( 98.84, 49.35) --
	( 98.84, 52.42) --
	( 95.95, 52.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 95.95, 51.03) -- ( 98.84, 51.03);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.28, 34.33) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.28, 34.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.28, 34.30) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.28, 50.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.28, 34.98) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.28, 47.65) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.28, 34.84) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.28, 44.65) -- (100.28, 46.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.28, 43.54) -- (100.28, 42.44);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 98.84, 44.65) --
	( 98.84, 43.54) --
	(101.73, 43.54) --
	(101.73, 44.65) --
	( 98.84, 44.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 98.84, 44.12) -- (101.73, 44.12);
\definecolor{drawColor}{RGB}{231,41,138}
\definecolor{fillColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.17, 31.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.17, 35.23) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.17, 33.64) -- (103.17, 33.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.17, 32.82) -- (103.17, 32.24);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (101.73, 33.64) --
	(101.73, 32.82) --
	(104.62, 32.82) --
	(104.62, 33.64) --
	(101.73, 33.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (101.73, 33.19) -- (104.62, 33.19);
\definecolor{drawColor}{RGB}{102,166,30}
\definecolor{fillColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.06, 34.22) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.06, 31.36) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.06, 31.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.06, 33.49) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.06, 32.85) -- (106.06, 32.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.06, 32.54) -- (106.06, 32.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (104.62, 32.85) --
	(104.62, 32.54) --
	(107.51, 32.54) --
	(107.51, 32.85) --
	(104.62, 32.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (104.62, 32.67) -- (107.51, 32.67);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.77, 71.95) -- (113.77, 83.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.77, 45.90) -- (113.77, 43.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (112.32, 71.95) --
	(112.32, 45.90) --
	(115.21, 45.90) --
	(115.21, 71.95) --
	(112.32, 71.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (112.32, 48.75) -- (115.21, 48.75);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.66, 38.36) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.66, 42.45) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.66, 35.20) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.66, 42.86) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.66, 49.97) -- (116.66, 54.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.66, 47.15) -- (116.66, 44.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (115.21, 49.97) --
	(115.21, 47.15) --
	(118.10, 47.15) --
	(118.10, 49.97) --
	(115.21, 49.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (115.21, 48.63) -- (118.10, 48.63);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.55, 32.61) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.55, 31.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.55, 33.03) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.55, 38.12) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.55, 34.02) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.55, 36.59) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.55, 35.12) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.55, 31.94) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.55, 33.62) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.55, 33.99) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.55, 32.94) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.55, 44.25) -- (119.55, 47.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.55, 41.90) -- (119.55, 38.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (118.10, 44.25) --
	(118.10, 41.90) --
	(120.99, 41.90) --
	(120.99, 44.25) --
	(118.10, 44.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (118.10, 43.63) -- (120.99, 43.63);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.44, 35.44) -- (122.44, 37.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.44, 32.68) -- (122.44, 29.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (120.99, 35.44) --
	(120.99, 32.68) --
	(123.88, 32.68) --
	(123.88, 35.44) --
	(120.99, 35.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (120.99, 34.14) -- (123.88, 34.14);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.33, 31.78) -- (125.33, 32.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.33, 30.48) -- (125.33, 28.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (123.88, 31.78) --
	(123.88, 30.48) --
	(126.77, 30.48) --
	(126.77, 31.78) --
	(123.88, 31.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (123.88, 31.20) -- (126.77, 31.20);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.03, 76.82) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.03, 80.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.03, 78.81) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.03, 80.10) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.03, 78.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.03, 81.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.03, 78.49) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.03, 46.53) -- (133.03, 48.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.03, 43.90) -- (133.03, 41.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (131.59, 46.53) --
	(131.59, 43.90) --
	(134.48, 43.90) --
	(134.48, 46.53) --
	(131.59, 46.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (131.59, 44.93) -- (134.48, 44.93);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.92, 42.72) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.92, 49.36) -- (135.92, 51.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.92, 47.39) -- (135.92, 44.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (134.48, 49.36) --
	(134.48, 47.39) --
	(137.37, 47.39) --
	(137.37, 49.36) --
	(134.48, 49.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (134.48, 48.68) -- (137.37, 48.68);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.81, 45.44) -- (138.81, 48.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.81, 33.70) -- (138.81, 30.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (137.37, 45.44) --
	(137.37, 33.70) --
	(140.26, 33.70) --
	(140.26, 45.44) --
	(137.37, 45.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (137.37, 43.20) -- (140.26, 43.20);
\definecolor{drawColor}{RGB}{231,41,138}
\definecolor{fillColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70, 32.98) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.70, 30.39) -- (141.70, 31.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.70, 29.57) -- (141.70, 28.43);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (140.26, 30.39) --
	(140.26, 29.57) --
	(143.15, 29.57) --
	(143.15, 30.39) --
	(140.26, 30.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (140.26, 29.92) -- (143.15, 29.92);
\definecolor{drawColor}{RGB}{102,166,30}
\definecolor{fillColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.59, 30.33) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.59, 27.05) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.59, 28.98) -- (144.59, 29.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.59, 28.38) -- (144.59, 27.60);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (143.15, 28.98) --
	(143.15, 28.38) --
	(146.04, 28.38) --
	(146.04, 28.98) --
	(143.15, 28.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (143.15, 28.55) -- (146.04, 28.55);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.30, 38.98) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.30, 76.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.30, 55.35) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.30, 80.26) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.30, 77.13) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.30, 38.03) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.30, 77.23) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.30, 44.62) -- (152.30, 45.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.30, 42.54) -- (152.30, 39.86);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (150.85, 44.62) --
	(150.85, 42.54) --
	(153.74, 42.54) --
	(153.74, 44.62) --
	(150.85, 44.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (150.85, 43.50) -- (153.74, 43.50);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.19, 37.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.19, 36.99) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.19, 39.99) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.19, 42.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.19, 51.85) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.19, 34.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.19, 41.96) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.19, 38.51) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.19, 48.46) -- (155.19, 50.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.19, 46.61) -- (155.19, 44.28);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (153.74, 48.46) --
	(153.74, 46.61) --
	(156.63, 46.61) --
	(156.63, 48.46) --
	(153.74, 48.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (153.74, 47.80) -- (156.63, 47.80);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.08, 40.07) -- (158.08, 47.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.08, 33.79) -- (158.08, 30.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (156.63, 40.07) --
	(156.63, 33.79) --
	(159.52, 33.79) --
	(159.52, 40.07) --
	(156.63, 40.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (156.63, 38.32) -- (159.52, 38.32);
\definecolor{drawColor}{RGB}{231,41,138}
\definecolor{fillColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.97, 33.56) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.97, 32.31) -- (160.97, 32.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.97, 31.55) -- (160.97, 30.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (159.52, 32.31) --
	(159.52, 31.55) --
	(162.41, 31.55) --
	(162.41, 32.31) --
	(159.52, 32.31) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (159.52, 31.82) -- (162.41, 31.82);
\definecolor{drawColor}{RGB}{102,166,30}
\definecolor{fillColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.86, 26.04) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.86, 32.48) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.86, 29.20) -- (163.86, 30.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.86, 28.12) -- (163.86, 27.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (162.41, 29.20) --
	(162.41, 28.12) --
	(165.30, 28.12) --
	(165.30, 29.20) --
	(162.41, 29.20) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.41, 28.98) -- (165.30, 28.98);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.56, 74.93) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.56, 57.13) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.56, 75.69) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.56, 73.11) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.56, 76.42) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.56, 53.42) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.56, 70.23) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.56, 42.98) -- (171.56, 45.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.56, 38.00) -- (171.56, 35.69);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (170.12, 42.98) --
	(170.12, 38.00) --
	(173.01, 38.00) --
	(173.01, 42.98) --
	(170.12, 42.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (170.12, 40.29) -- (173.01, 40.29);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.45, 49.63) -- (174.45, 55.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.45, 44.71) -- (174.45, 39.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (173.01, 49.63) --
	(173.01, 44.71) --
	(175.90, 44.71) --
	(175.90, 49.63) --
	(173.01, 49.63) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (173.01, 48.55) -- (175.90, 48.55);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.34, 36.07) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.34, 41.12) -- (177.34, 43.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.34, 39.45) -- (177.34, 38.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (175.90, 41.12) --
	(175.90, 39.45) --
	(178.79, 39.45) --
	(178.79, 41.12) --
	(175.90, 41.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (175.90, 40.36) -- (178.79, 40.36);
\definecolor{drawColor}{RGB}{231,41,138}
\definecolor{fillColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.23, 38.92) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.23, 35.66) -- (180.23, 37.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.23, 34.11) -- (180.23, 32.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (178.79, 35.66) --
	(178.79, 34.11) --
	(181.68, 34.11) --
	(181.68, 35.66) --
	(178.79, 35.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (178.79, 34.74) -- (181.68, 34.74);
\definecolor{drawColor}{RGB}{102,166,30}
\definecolor{fillColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.12, 35.19) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.12, 30.18) -- (183.12, 30.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.12, 27.74) -- (183.12, 24.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (181.68, 30.18) --
	(181.68, 27.74) --
	(184.57, 27.74) --
	(184.57, 30.18) --
	(181.68, 30.18) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (181.68, 28.34) -- (184.57, 28.34);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.83, 73.13) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.83, 73.99) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.83, 73.12) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.83, 73.33) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.83, 49.16) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.83, 80.15) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.83, 72.16) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.83, 79.86) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.83, 73.61) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.83, 43.35) -- (190.83, 45.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.83, 39.75) -- (190.83, 35.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (189.38, 43.35) --
	(189.38, 39.75) --
	(192.27, 39.75) --
	(192.27, 43.35) --
	(189.38, 43.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (189.38, 41.73) -- (192.27, 41.73);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.72, 52.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.72, 57.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.72, 52.77) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.72, 47.90) -- (193.72, 50.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.72, 44.93) -- (193.72, 43.00);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (192.27, 47.90) --
	(192.27, 44.93) --
	(195.16, 44.93) --
	(195.16, 47.90) --
	(192.27, 47.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (192.27, 46.11) -- (195.16, 46.11);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.61, 45.96) -- (196.61, 47.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.61, 43.15) -- (196.61, 39.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (195.16, 45.96) --
	(195.16, 43.15) --
	(198.05, 43.15) --
	(198.05, 45.96) --
	(195.16, 45.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (195.16, 45.15) -- (198.05, 45.15);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.50, 38.83) -- (199.50, 40.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.50, 36.20) -- (199.50, 35.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (198.05, 38.83) --
	(198.05, 36.20) --
	(200.94, 36.20) --
	(200.94, 38.83) --
	(198.05, 38.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (198.05, 37.72) -- (200.94, 37.72);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.39, 35.44) -- (202.39, 38.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.39, 30.69) -- (202.39, 29.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (200.94, 35.44) --
	(200.94, 30.69) --
	(203.83, 30.69) --
	(203.83, 35.44) --
	(200.94, 35.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (200.94, 32.22) -- (203.83, 32.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.93, 21.07) rectangle (208.17, 93.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 25.98, 34.31) {17};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 25.98, 52.22) {18};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 25.98, 70.12) {19};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 25.98, 88.02) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.18, 36.24) --
	( 30.93, 36.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.18, 54.14) --
	( 30.93, 54.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.18, 72.05) --
	( 30.93, 72.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.18, 89.95) --
	( 30.93, 89.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.49, 18.32) --
	( 42.49, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.75, 18.32) --
	( 61.75, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.02, 18.32) --
	( 81.02, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.28, 18.32) --
	(100.28, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.55, 18.32) --
	(119.55, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.81, 18.32) --
	(138.81, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.08, 18.32) --
	(158.08, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.34, 18.32) --
	(177.34, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.61, 18.32) --
	(196.61, 21.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 42.49, 12.26) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 61.75, 12.26) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 81.02, 12.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (100.28, 12.26) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (119.55, 12.26) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (138.81, 12.26) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (158.08, 12.26) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (177.34, 12.26) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (196.61, 12.26) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (119.55,  1.94) {Data points per invocation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  4.82, 57.51) {Stack memory };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 12.38, 57.51) {[MBytes]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (219.55, 12.16) rectangle (252.94,102.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (219.55, 93.04) {Latency};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (219.55, 74.98) rectangle (234.00, 89.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.77, 76.42) --
	(226.77, 78.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.77, 85.82) --
	(226.77, 87.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (221.35, 78.59) rectangle (232.19, 85.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.35, 82.20) --
	(232.19, 82.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (219.55, 60.52) rectangle (234.00, 74.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.77, 61.97) --
	(226.77, 64.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.77, 71.36) --
	(226.77, 73.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (221.35, 64.13) rectangle (232.19, 71.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.35, 67.75) --
	(232.19, 67.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (219.55, 46.07) rectangle (234.00, 60.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.77, 47.51) --
	(226.77, 49.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.77, 56.91) --
	(226.77, 59.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (221.35, 49.68) rectangle (232.19, 56.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.35, 53.29) --
	(232.19, 53.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (219.55, 31.61) rectangle (234.00, 46.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.77, 33.06) --
	(226.77, 35.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.77, 42.45) --
	(226.77, 44.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (221.35, 35.23) rectangle (232.19, 42.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.35, 38.84) --
	(232.19, 38.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (219.55, 17.16) rectangle (234.00, 31.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.77, 18.60) --
	(226.77, 20.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.77, 28.00) --
	(226.77, 30.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (221.35, 20.77) rectangle (232.19, 28.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.35, 24.39) --
	(232.19, 24.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (235.81, 80.27) {0 ms};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (235.81, 65.82) {16 ms};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (235.81, 51.37) {50 ms};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (235.81, 36.91) {200 ms};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (235.81, 22.46) {500 ms};
\end{scope}
\end{tikzpicture}


==> figures/smc/smc_max_memory_stack_by_nodes_paper.tikz <==
% Created by tikzDevice version 0.10.1 on 2018-01-04 13:53:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 35.28, 21.63) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.28, 21.63) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.28, 25.89) --
	(252.94, 25.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.28, 45.05) --
	(252.94, 45.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.28, 64.21) --
	(252.94, 64.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.28, 83.37) --
	(252.94, 83.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.28, 35.47) --
	(252.94, 35.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.28, 54.63) --
	(252.94, 54.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.28, 73.79) --
	(252.94, 73.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.28, 92.95) --
	(252.94, 92.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.42, 21.63) --
	( 53.42, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.65, 21.63) --
	( 83.65, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.88, 21.63) --
	(113.88, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.11, 21.63) --
	(144.11, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.35, 21.63) --
	(174.35, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.58, 21.63) --
	(204.58, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.81, 21.63) --
	(234.81, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.42, 86.17) -- ( 53.42, 90.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.42, 67.14) -- ( 53.42, 53.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 42.09, 86.17) --
	( 42.09, 67.14) --
	( 64.76, 67.14) --
	( 64.76, 86.17) --
	( 42.09, 86.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 42.09, 84.18) -- ( 64.76, 84.18);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.65, 26.03) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.65, 24.91) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.65, 43.38) -- ( 83.65, 49.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.65, 36.64) -- ( 83.65, 28.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 72.32, 43.38) --
	( 72.32, 36.64) --
	( 94.99, 36.64) --
	( 94.99, 43.38) --
	( 72.32, 43.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 72.32, 40.49) -- ( 94.99, 40.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.88, 41.86) -- (113.88, 48.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.88, 36.64) -- (113.88, 30.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.55, 41.86) --
	(102.55, 36.64) --
	(125.22, 36.64) --
	(125.22, 41.86) --
	(102.55, 41.86) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (102.55, 38.77) -- (125.22, 38.77);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.11, 28.33) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.11, 46.81) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.11, 51.13) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.11, 46.69) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.11, 38.79) -- (144.11, 43.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.11, 34.69) -- (144.11, 29.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.78, 38.79) --
	(132.78, 34.69) --
	(155.45, 34.69) --
	(155.45, 38.79) --
	(132.78, 38.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (132.78, 36.87) -- (155.45, 36.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.35, 41.95) -- (174.35, 48.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.35, 36.43) -- (174.35, 31.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (163.01, 41.95) --
	(163.01, 36.43) --
	(185.68, 36.43) --
	(185.68, 41.95) --
	(163.01, 41.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (163.01, 39.93) -- (185.68, 39.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.58, 41.01) -- (204.58, 47.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.58, 35.52) -- (204.58, 30.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (193.24, 41.01) --
	(193.24, 35.52) --
	(215.91, 35.52) --
	(215.91, 41.01) --
	(193.24, 41.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (193.24, 38.95) -- (215.91, 38.95);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.81, 26.68) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.81, 25.25) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.81, 40.90) -- (234.81, 46.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.81, 35.28) -- (234.81, 28.37);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (223.47, 40.90) --
	(223.47, 35.28) --
	(246.14, 35.28) --
	(246.14, 40.90) --
	(223.47, 40.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (223.47, 37.97) -- (246.14, 37.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.28, 21.63) rectangle (252.94, 93.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 30.33, 33.54) {18.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 30.33, 52.70) {19.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 30.33, 71.86) {19.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 30.33, 91.02) {20.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.53, 35.47) --
	( 35.28, 35.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.53, 54.63) --
	( 35.28, 54.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.53, 73.79) --
	( 35.28, 73.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.53, 92.95) --
	( 35.28, 92.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.42, 18.88) --
	( 53.42, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.65, 18.88) --
	( 83.65, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.88, 18.88) --
	(113.88, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.11, 18.88) --
	(144.11, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.35, 18.88) --
	(174.35, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.58, 18.88) --
	(204.58, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.81, 18.88) --
	(234.81, 21.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 53.42, 12.82) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 83.65, 12.82) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (113.88, 12.82) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (144.11, 12.82) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (174.35, 12.82) {11};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (204.58, 12.82) {13};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (234.81, 12.82) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (144.11,  2.50) {Number of Peers [\#]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  4.82, 57.79) {Stack memory };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 12.38, 57.79) {[MBytes]};
\end{scope}
\end{tikzpicture}


==> figures/smc/smc_memory_heap_by_nodes_detail_paper.tikz <==
% Created by tikzDevice version 0.10.1 on 2018-01-04 13:53:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (252.94, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 25.61, 73.51) rectangle (252.94, 79.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 25.61, 73.51) rectangle (252.94, 79.09);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.61, 74.42) --
	(252.94, 74.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.61, 75.79) --
	(252.94, 75.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.61, 77.17) --
	(252.94, 77.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.61, 78.54) --
	(252.94, 78.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.40, 73.51) --
	( 68.40, 79.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.32, 73.51) --
	(133.32, 79.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.23, 73.51) --
	(198.23, 79.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.61, 73.73) --
	(252.94, 73.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.61, 75.11) --
	(252.94, 75.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.61, 76.48) --
	(252.94, 76.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.61, 77.86) --
	(252.94, 77.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.95, 73.51) --
	( 35.95, 79.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.86, 73.51) --
	(100.86, 79.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.77, 73.51) --
	(165.77, 79.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.69, 73.51) --
	(230.69, 79.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.95, 73.85) --
	( 36.60, 73.85) --
	( 37.24, 73.85) --
	( 37.89, 73.85) --
	( 38.54, 73.85) --
	( 39.19, 73.85) --
	( 39.84, 73.85) --
	( 40.49, 73.85) --
	( 41.14, 73.85) --
	( 41.79, 73.85) --
	( 42.44, 73.85) --
	( 43.09, 73.85) --
	( 43.74, 73.85) --
	( 44.39, 73.85) --
	( 45.04, 73.85) --
	( 45.69, 73.85) --
	( 46.34, 73.85) --
	( 46.99, 73.85) --
	( 47.64, 73.85) --
	( 48.29, 73.85) --
	( 48.94, 73.85) --
	( 49.59, 73.85) --
	( 50.24, 73.86) --
	( 50.90, 73.96) --
	( 51.54, 73.96) --
	( 52.19, 73.97) --
	( 52.84, 73.84) --
	( 53.49, 73.94) --
	( 54.13, 73.76) --
	( 54.78, 73.89) --
	( 55.43, 74.02) --
	( 56.08, 73.86) --
	( 56.73, 74.00) --
	( 57.38, 73.85) --
	( 58.04, 74.00) --
	( 58.69, 74.13) --
	( 59.33, 74.28) --
	( 59.98, 73.81) --
	( 60.63, 73.98) --
	( 61.29, 74.14) --
	( 61.93, 74.32) --
	( 62.58, 73.89) --
	( 63.23, 74.07) --
	( 63.88, 74.24) --
	( 64.53, 74.40) --
	( 65.18, 74.56) --
	( 65.83, 74.70) --
	( 66.48, 74.85) --
	( 67.12, 73.80) --
	( 67.78, 73.98) --
	( 68.43, 74.15) --
	( 69.08, 74.32) --
	( 69.73, 74.49) --
	( 70.38, 74.66) --
	( 71.03, 74.83) --
	( 71.68, 73.81) --
	( 72.33, 73.98) --
	( 72.98, 74.15) --
	( 73.63, 74.32) --
	( 74.28, 74.48) --
	( 74.93, 74.65) --
	( 75.58, 74.82) --
	( 76.23, 74.98) --
	( 76.88, 75.13) --
	( 77.53, 75.28) --
	( 78.18, 75.43) --
	( 78.83, 75.57) --
	( 79.48, 75.71) --
	( 80.13, 75.85) --
	( 80.78, 76.00) --
	( 81.42, 76.14) --
	( 82.07, 73.90) --
	( 82.72, 74.07) --
	( 83.37, 74.24) --
	( 84.02, 74.41) --
	( 84.67, 74.57) --
	( 85.32, 74.74) --
	( 85.97, 74.90) --
	( 86.62, 75.07) --
	( 87.27, 75.23) --
	( 87.92, 75.39) --
	( 88.57, 75.58) --
	( 89.21, 75.73) --
	( 89.86, 75.91) --
	( 90.51, 76.07) --
	( 91.16, 73.83) --
	( 91.81, 74.00) --
	( 92.46, 74.18) --
	( 93.11, 74.33) --
	( 93.76, 74.50) --
	( 94.41, 74.67) --
	( 95.06, 74.84) --
	( 95.71, 75.01) --
	( 96.35, 75.17) --
	( 97.00, 75.34) --
	( 97.65, 75.51) --
	( 98.30, 75.68) --
	( 98.95, 75.85) --
	( 99.60, 76.01) --
	(100.25, 76.18) --
	(100.90, 76.33) --
	(101.55, 76.48) --
	(102.20, 76.63) --
	(102.85, 76.78) --
	(103.50, 76.92) --
	(104.15, 77.07) --
	(104.80, 77.22) --
	(105.46, 77.36) --
	(106.10, 77.51) --
	(106.75, 73.81) --
	(107.41, 73.98) --
	(108.06, 74.15) --
	(108.71, 74.31) --
	(109.36, 74.47) --
	(110.01, 74.66) --
	(110.66, 74.81) --
	(111.31, 74.98) --
	(111.96, 75.16) --
	(112.61, 75.32) --
	(113.26, 75.48) --
	(113.91, 75.64) --
	(114.56, 75.82) --
	(115.21, 75.99) --
	(115.86, 76.14) --
	(116.51, 76.33) --
	(117.16, 76.48) --
	(117.81, 76.65) --
	(118.46, 76.77) --
	(119.11, 76.93) --
	(119.76, 77.08) --
	(120.41, 77.23) --
	(121.06, 77.37) --
	(121.71, 77.52) --
	(122.40, 73.85) --
	(123.05, 73.98) --
	(123.70, 74.11) --
	(124.35, 74.23) --
	(125.01, 74.32) --
	(125.66, 74.43) --
	(126.31, 74.53) --
	(126.96, 74.61) --
	(127.60, 74.70) --
	(128.25, 74.78) --
	(128.91, 74.89) --
	(129.56, 74.99) --
	(130.21, 75.08) --
	(130.86, 75.14) --
	(131.51, 75.21) --
	(132.15, 75.25) --
	(132.80, 75.30) --
	(133.46, 75.35) --
	(134.11, 75.41) --
	(134.76, 75.46) --
	(135.41, 75.50) --
	(136.06, 75.55) --
	(136.71, 75.62) --
	(137.36, 75.64) --
	(138.00, 75.64) --
	(138.65, 75.64) --
	(139.30, 75.64) --
	(139.95, 75.64) --
	(140.60, 75.64) --
	(141.25, 75.64) --
	(141.90, 75.64) --
	(142.55, 75.64) --
	(143.20, 75.64) --
	(143.85, 75.64) --
	(144.49, 75.64) --
	(145.14, 75.73) --
	(145.79, 75.73) --
	(146.45, 75.73) --
	(147.10, 75.73) --
	(147.75, 75.79) --
	(148.40, 75.79) --
	(149.05, 75.81) --
	(149.69, 75.83) --
	(150.35, 75.83) --
	(151.00, 75.84) --
	(151.65, 75.86) --
	(152.30, 75.87) --
	(152.95, 75.88) --
	(153.60, 75.89) --
	(154.24, 75.91) --
	(154.89, 75.93) --
	(155.54, 75.93) --
	(156.19, 75.95) --
	(156.84, 75.97) --
	(157.49, 75.98) --
	(158.14, 75.99) --
	(158.79, 76.02) --
	(159.44, 76.03) --
	(160.09, 76.04) --
	(160.74, 76.07) --
	(161.39, 76.14) --
	(162.03, 76.16) --
	(162.68, 76.18) --
	(163.33, 76.19) --
	(163.98, 76.20) --
	(164.63, 76.23) --
	(165.28, 76.25) --
	(165.93, 76.25) --
	(166.58, 76.28) --
	(167.23, 76.30) --
	(167.88, 76.33) --
	(168.53, 76.33) --
	(169.17, 76.35) --
	(169.82, 76.38) --
	(170.47, 76.39) --
	(171.12, 76.40) --
	(171.77, 76.49) --
	(172.43, 76.52) --
	(173.08, 76.53) --
	(173.73, 76.54) --
	(174.37, 76.57) --
	(175.02, 76.58) --
	(175.67, 76.60) --
	(176.32, 76.63) --
	(176.98, 76.64) --
	(177.63, 76.65) --
	(178.28, 76.68) --
	(178.92, 76.68) --
	(179.57, 76.70) --
	(180.22, 76.73) --
	(180.87, 76.75) --
	(181.53, 76.75) --
	(182.18, 76.84) --
	(182.83, 76.86) --
	(183.48, 76.89) --
	(184.12, 76.90) --
	(184.77, 76.91) --
	(185.42, 76.94) --
	(186.07, 76.95) --
	(186.72, 76.96) --
	(187.37, 76.96) --
	(188.02, 76.98) --
	(188.67, 76.98) --
	(189.32, 76.99) --
	(189.97, 76.99) --
	(190.62, 77.00) --
	(191.27, 77.01) --
	(191.92, 77.04) --
	(192.57, 77.05) --
	(193.22, 77.07) --
	(193.87, 77.10) --
	(194.52, 77.11) --
	(195.17, 77.19) --
	(195.82, 77.21) --
	(196.47, 77.24) --
	(197.12, 77.26) --
	(197.77, 77.27) --
	(198.42, 77.29) --
	(199.07, 77.31) --
	(199.72, 77.34) --
	(200.37, 77.36) --
	(201.02, 77.37) --
	(201.66, 77.39) --
	(202.31, 77.41) --
	(202.96, 77.43) --
	(203.61, 77.46) --
	(204.26, 77.54) --
	(204.91, 77.55) --
	(205.57, 77.57) --
	(206.21, 77.60) --
	(206.86, 77.61) --
	(207.51, 77.62) --
	(208.16, 77.63) --
	(208.81, 77.66) --
	(209.46, 77.68) --
	(210.12, 77.70) --
	(210.77, 77.71) --
	(211.41, 77.73) --
	(212.06, 77.76) --
	(212.71, 77.78) --
	(213.36, 77.79) --
	(214.01, 77.81) --
	(214.67, 77.90) --
	(215.32, 77.92) --
	(215.96, 77.95) --
	(216.61, 77.96) --
	(217.26, 77.97) --
	(217.91, 78.00) --
	(218.56, 78.02) --
	(219.22, 78.04) --
	(219.87, 78.06) --
	(220.52, 78.07) --
	(221.16, 78.09) --
	(221.81, 78.11) --
	(222.46, 78.13) --
	(223.11, 78.14) --
	(223.77, 78.17) --
	(224.42, 78.26) --
	(225.07, 78.28) --
	(225.71, 78.30) --
	(226.36, 78.32) --
	(227.01, 78.34) --
	(227.66, 78.36) --
	(228.32, 78.37) --
	(228.97, 78.39) --
	(229.62, 78.42) --
	(230.27, 78.44) --
	(230.91, 78.45) --
	(231.56, 78.47) --
	(232.21, 78.49) --
	(232.87, 78.49) --
	(233.52, 78.52) --
	(234.17, 78.61) --
	(234.82, 78.63) --
	(235.46, 78.64) --
	(236.11, 78.66) --
	(236.76, 78.68) --
	(237.41, 78.71) --
	(238.06, 78.73) --
	(238.71, 78.74) --
	(239.36, 78.77) --
	(240.01, 78.79) --
	(240.66, 78.80) --
	(241.31, 78.82) --
	(241.96, 78.83) --
	(242.61, 78.84);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 25.61, 73.51) rectangle (252.94, 79.09);
\end{scope}
\begin{scope}
\path[clip] ( 25.61, 47.57) rectangle (252.94, 53.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 25.61, 47.57) rectangle (252.94, 53.15);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.61, 48.48) --
	(252.94, 48.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.61, 49.85) --
	(252.94, 49.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.61, 51.23) --
	(252.94, 51.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.61, 52.60) --
	(252.94, 52.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.40, 47.57) --
	( 68.40, 53.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.32, 47.57) --
	(133.32, 53.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.23, 47.57) --
	(198.23, 53.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.61, 47.79) --
	(252.94, 47.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.61, 49.17) --
	(252.94, 49.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.61, 50.54) --
	(252.94, 50.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.61, 51.92) --
	(252.94, 51.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.95, 47.57) --
	( 35.95, 53.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.86, 47.57) --
	(100.86, 53.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.77, 47.57) --
	(165.77, 53.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.69, 47.57) --
	(230.69, 53.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.95, 47.91) --
	( 36.60, 47.91) --
	( 37.24, 47.91) --
	( 37.89, 47.91) --
	( 38.54, 47.91) --
	( 39.19, 47.91) --
	( 39.84, 47.91) --
	( 40.49, 47.91) --
	( 41.14, 47.91) --
	( 41.79, 47.91) --
	( 42.44, 47.91) --
	( 43.09, 47.91) --
	( 43.74, 47.91) --
	( 44.39, 47.91) --
	( 45.04, 47.91) --
	( 45.69, 47.91) --
	( 46.35, 47.91) --
	( 46.99, 47.91) --
	( 47.64, 47.91) --
	( 48.29, 47.91) --
	( 48.94, 47.91) --
	( 49.59, 47.91) --
	( 50.24, 48.02) --
	( 50.89, 48.02) --
	( 51.54, 48.05) --
	( 52.19, 47.90) --
	( 52.84, 47.98) --
	( 53.49, 48.07) --
	( 54.13, 47.87) --
	( 54.78, 47.97) --
	( 55.44, 48.08) --
	( 56.08, 47.93) --
	( 56.73, 48.07) --
	( 57.38, 47.93) --
	( 58.03, 48.07) --
	( 58.68, 48.20) --
	( 59.33, 48.33) --
	( 59.98, 47.86) --
	( 60.63, 48.03) --
	( 61.28, 48.19) --
	( 61.92, 48.35) --
	( 62.57, 47.92) --
	( 63.22, 48.09) --
	( 63.87, 48.25) --
	( 64.52, 48.42) --
	( 65.18, 48.56) --
	( 65.83, 48.70) --
	( 66.48, 48.83) --
	( 67.12, 48.98) --
	( 67.77, 47.94) --
	( 68.42, 48.10) --
	( 69.07, 48.26) --
	( 69.72, 48.42) --
	( 70.37, 48.59) --
	( 71.02, 48.75) --
	( 71.67, 48.91) --
	( 72.32, 47.87) --
	( 72.97, 48.05) --
	( 73.62, 48.22) --
	( 74.27, 48.38) --
	( 74.92, 48.54) --
	( 75.57, 48.69) --
	( 76.22, 48.87) --
	( 76.87, 49.03) --
	( 77.52, 49.18) --
	( 78.17, 49.31) --
	( 78.82, 49.45) --
	( 79.46, 49.59) --
	( 80.11, 49.73) --
	( 80.76, 49.88) --
	( 81.41, 50.02) --
	( 82.06, 50.16) --
	( 82.71, 47.92) --
	( 83.37, 48.09) --
	( 84.01, 48.25) --
	( 84.66, 48.41) --
	( 85.31, 48.57) --
	( 85.96, 48.73) --
	( 86.61, 48.90) --
	( 87.27, 49.06) --
	( 87.92, 49.23) --
	( 88.57, 49.40) --
	( 89.21, 49.56) --
	( 89.86, 49.72) --
	( 90.51, 49.87) --
	( 91.16, 50.05) --
	( 91.81, 50.21) --
	( 92.46, 48.00) --
	( 93.11, 48.14) --
	( 93.76, 48.31) --
	( 94.41, 48.46) --
	( 95.06, 48.64) --
	( 95.71, 48.81) --
	( 96.35, 48.98) --
	( 97.00, 49.15) --
	( 97.66, 49.31) --
	( 98.30, 49.46) --
	( 98.95, 49.64) --
	( 99.60, 49.80) --
	(100.25, 49.96) --
	(100.90, 50.12) --
	(101.55, 50.28) --
	(102.20, 50.43) --
	(102.85, 50.57) --
	(103.50, 50.71) --
	(104.14, 50.85) --
	(104.79, 51.00) --
	(105.45, 51.14) --
	(106.10, 51.28) --
	(106.75, 51.43) --
	(107.40, 51.57) --
	(108.05, 47.89) --
	(108.69, 48.04) --
	(109.35, 48.19) --
	(110.00, 48.37) --
	(110.65, 48.53) --
	(111.30, 48.69) --
	(111.95, 48.86) --
	(112.60, 49.02) --
	(113.25, 49.18) --
	(113.90, 49.35) --
	(114.55, 49.51) --
	(115.20, 49.67) --
	(115.85, 49.84) --
	(116.50, 50.00) --
	(117.15, 50.14) --
	(117.80, 50.27) --
	(118.44, 50.40) --
	(119.09, 50.56) --
	(119.74, 50.69) --
	(120.39, 50.83) --
	(121.04, 50.97) --
	(121.69, 51.11) --
	(122.34, 51.25) --
	(122.99, 51.40) --
	(123.64, 51.50) --
	(124.29, 51.60) --
	(124.97, 47.85) --
	(125.62, 47.95) --
	(126.27, 48.03) --
	(126.92, 48.14) --
	(127.57, 48.22) --
	(128.22, 48.32) --
	(128.87, 48.41) --
	(129.52, 48.51) --
	(130.17, 48.58) --
	(130.82, 48.63) --
	(131.47, 48.69) --
	(132.12, 48.74) --
	(132.76, 48.79) --
	(133.41, 48.85) --
	(134.06, 48.90) --
	(134.71, 48.95) --
	(135.36, 49.01) --
	(136.02, 49.06) --
	(136.67, 49.09) --
	(137.32, 49.09) --
	(137.96, 49.09) --
	(138.61, 49.09) --
	(139.26, 49.09) --
	(139.91, 49.09) --
	(140.57, 49.09) --
	(141.22, 49.09) --
	(141.87, 49.09) --
	(142.51, 49.09) --
	(143.16, 49.09) --
	(143.81, 49.09) --
	(144.46, 49.13) --
	(145.12, 49.14) --
	(145.77, 49.14) --
	(146.42, 49.14) --
	(147.07, 49.18) --
	(147.71, 49.18) --
	(148.36, 49.20) --
	(149.02, 49.21) --
	(149.67, 49.22) --
	(150.32, 49.23) --
	(150.97, 49.24) --
	(151.62, 49.26) --
	(152.26, 49.26) --
	(152.92, 49.28) --
	(153.56, 49.29) --
	(154.21, 49.31) --
	(154.86, 49.32) --
	(155.51, 49.38) --
	(156.16, 49.39) --
	(156.81, 49.41) --
	(157.46, 49.42) --
	(158.11, 49.44) --
	(158.76, 49.45) --
	(159.41, 49.46) --
	(160.06, 49.48) --
	(160.71, 49.50) --
	(161.36, 49.52) --
	(162.01, 49.54) --
	(162.66, 49.59) --
	(163.31, 49.61) --
	(163.96, 49.63) --
	(164.61, 49.64) --
	(165.26, 49.66) --
	(165.91, 49.68) --
	(166.56, 49.70) --
	(167.21, 49.72) --
	(167.86, 49.73) --
	(168.51, 49.78) --
	(169.16, 49.81) --
	(169.81, 49.83) --
	(170.46, 49.84) --
	(171.11, 49.86) --
	(171.76, 49.89) --
	(172.41, 49.90) --
	(173.06, 49.92) --
	(173.71, 49.94) --
	(174.36, 50.00) --
	(175.01, 50.02) --
	(175.66, 50.04) --
	(176.31, 50.05) --
	(176.96, 50.08) --
	(177.61, 50.08) --
	(178.26, 50.09) --
	(178.91, 50.12) --
	(179.55, 50.14) --
	(180.20, 50.15) --
	(180.85, 50.21) --
	(181.50, 50.23) --
	(182.15, 50.25) --
	(182.80, 50.27) --
	(183.45, 50.29) --
	(184.10, 50.31) --
	(184.75, 50.33) --
	(185.40, 50.35) --
	(186.05, 50.36) --
	(186.70, 50.43) --
	(187.35, 50.44) --
	(188.00, 50.46) --
	(188.65, 50.49) --
	(189.30, 50.50) --
	(189.95, 50.52) --
	(190.60, 50.54) --
	(191.25, 50.56) --
	(191.90, 50.57) --
	(192.55, 50.57) --
	(193.20, 50.58) --
	(193.85, 50.62) --
	(194.50, 50.64) --
	(195.15, 50.67) --
	(195.80, 50.69) --
	(196.45, 50.70) --
	(197.10, 50.73) --
	(197.75, 50.75) --
	(198.40, 50.76) --
	(199.05, 50.79) --
	(199.70, 50.84) --
	(200.35, 50.86) --
	(201.00, 50.88) --
	(201.64, 50.90) --
	(202.29, 50.92) --
	(202.94, 50.94) --
	(203.59, 50.95) --
	(204.24, 50.98) --
	(204.89, 50.98) --
	(205.54, 51.00) --
	(206.19, 51.06) --
	(206.84, 51.08) --
	(207.49, 51.11) --
	(208.14, 51.12) --
	(208.79, 51.14) --
	(209.43, 51.16) --
	(210.08, 51.18) --
	(210.73, 51.20) --
	(211.38, 51.26) --
	(212.03, 51.28) --
	(212.68, 51.30) --
	(213.33, 51.32) --
	(213.98, 51.33) --
	(214.63, 51.36) --
	(215.28, 51.37) --
	(215.93, 51.39) --
	(216.58, 51.42) --
	(217.23, 51.47) --
	(217.88, 51.49) --
	(218.53, 47.84) --
	(219.18, 47.90) --
	(219.83, 47.92) --
	(220.48, 47.95) --
	(221.13, 47.97) --
	(221.77, 47.99) --
	(222.42, 48.03) --
	(223.07, 48.05) --
	(223.72, 48.08) --
	(224.37, 48.10) --
	(225.03, 48.12) --
	(225.68, 48.13) --
	(226.32, 48.18) --
	(226.97, 48.20) --
	(227.62, 48.22) --
	(228.27, 48.23) --
	(228.92, 48.23) --
	(229.57, 48.25) --
	(230.23, 48.28) --
	(230.87, 48.28) --
	(231.52, 48.33) --
	(232.17, 48.35) --
	(232.82, 48.36) --
	(233.47, 48.38) --
	(234.11, 48.41) --
	(234.76, 48.43) --
	(235.42, 48.48) --
	(236.07, 48.50) --
	(236.72, 48.51) --
	(237.37, 48.53) --
	(238.02, 48.56) --
	(238.66, 48.58) --
	(239.31, 48.63) --
	(239.97, 48.64) --
	(240.62, 48.66);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 25.61, 47.57) rectangle (252.94, 53.15);
\end{scope}
\begin{scope}
\path[clip] ( 25.61, 21.63) rectangle (252.94, 27.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 25.61, 21.63) rectangle (252.94, 27.21);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.61, 22.54) --
	(252.94, 22.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.61, 23.91) --
	(252.94, 23.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.61, 25.29) --
	(252.94, 25.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.61, 26.66) --
	(252.94, 26.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.40, 21.63) --
	( 68.40, 27.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.32, 21.63) --
	(133.32, 27.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.23, 21.63) --
	(198.23, 27.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.61, 21.85) --
	(252.94, 21.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.61, 23.22) --
	(252.94, 23.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.61, 24.60) --
	(252.94, 24.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.61, 25.97) --
	(252.94, 25.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.95, 21.63) --
	( 35.95, 27.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.86, 21.63) --
	(100.86, 27.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.77, 21.63) --
	(165.77, 27.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.69, 21.63) --
	(230.69, 27.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.95, 21.97) --
	( 36.60, 21.97) --
	( 37.24, 21.97) --
	( 37.89, 21.97) --
	( 38.54, 21.97) --
	( 39.19, 21.97) --
	( 39.84, 21.97) --
	( 40.49, 21.97) --
	( 41.14, 21.97) --
	( 41.79, 21.97) --
	( 42.44, 21.97) --
	( 43.09, 21.97) --
	( 43.74, 21.97) --
	( 44.39, 21.97) --
	( 45.04, 21.97) --
	( 45.69, 21.97) --
	( 46.34, 21.97) --
	( 46.99, 21.97) --
	( 47.64, 21.97) --
	( 48.29, 21.97) --
	( 48.94, 21.97) --
	( 49.58, 21.97) --
	( 50.23, 21.97) --
	( 50.88, 21.97) --
	( 51.54, 21.98) --
	( 52.19, 22.08) --
	( 52.84, 22.08) --
	( 53.49, 22.13) --
	( 54.13, 21.96) --
	( 54.78, 22.05) --
	( 55.43, 22.17) --
	( 56.08, 21.98) --
	( 56.73, 22.08) --
	( 57.38, 21.93) --
	( 58.03, 22.07) --
	( 58.68, 21.90) --
	( 59.33, 22.02) --
	( 59.98, 22.16) --
	( 60.63, 22.30) --
	( 61.28, 22.44) --
	( 61.92, 21.99) --
	( 62.57, 22.15) --
	( 63.22, 22.32) --
	( 63.88, 21.91) --
	( 64.53, 22.07) --
	( 65.18, 22.23) --
	( 65.83, 22.40) --
	( 66.48, 22.56) --
	( 67.12, 22.70) --
	( 67.78, 22.85) --
	( 68.43, 22.99) --
	( 69.08, 21.95) --
	( 69.73, 22.11) --
	( 70.38, 22.28) --
	( 71.03, 22.45) --
	( 71.67, 22.61) --
	( 72.32, 22.78) --
	( 72.97, 22.95) --
	( 73.62, 21.93) --
	( 74.27, 22.09) --
	( 74.93, 22.27) --
	( 75.58, 22.43) --
	( 76.23, 22.60) --
	( 76.87, 22.77) --
	( 77.52, 22.93) --
	( 78.17, 23.10) --
	( 78.82, 23.25) --
	( 79.47, 23.40) --
	( 80.12, 23.53) --
	( 80.77, 23.68) --
	( 81.42, 23.83) --
	( 82.07, 23.97) --
	( 82.72, 24.10) --
	( 83.37, 24.26) --
	( 84.01, 22.02) --
	( 84.66, 22.18) --
	( 85.31, 22.35) --
	( 85.97, 22.52) --
	( 86.62, 22.69) --
	( 87.27, 22.86) --
	( 87.92, 23.03) --
	( 88.57, 23.19) --
	( 89.21, 23.36) --
	( 89.86, 23.54) --
	( 90.51, 23.69) --
	( 91.16, 23.86) --
	( 91.81, 24.03) --
	( 92.46, 24.20) --
	( 93.11, 21.96) --
	( 93.76, 22.11) --
	( 94.41, 22.28) --
	( 95.06, 22.44) --
	( 95.71, 22.62) --
	( 96.35, 22.79) --
	( 97.01, 22.96) --
	( 97.66, 23.13) --
	( 98.31, 23.29) --
	( 98.96, 23.47) --
	( 99.61, 23.63) --
	(100.26, 23.80) --
	(100.91, 23.97) --
	(101.56, 24.14) --
	(102.21, 21.99) --
	(102.86, 22.17) --
	(103.51, 22.34) --
	(104.16, 22.50) --
	(104.81, 22.67) --
	(105.46, 22.84) --
	(106.10, 23.01) --
	(106.75, 23.17) --
	(107.40, 23.34) --
	(108.05, 23.51) --
	(108.70, 23.69) --
	(109.35, 23.85) --
	(110.00, 24.02) --
	(110.65, 22.00) --
	(111.30, 22.16) --
	(111.95, 22.34) --
	(112.60, 22.50) --
	(113.25, 22.67) --
	(113.90, 22.83) --
	(114.55, 23.00) --
	(115.20, 23.16) --
	(115.85, 23.33) --
	(116.50, 23.50) --
	(117.15, 23.66) --
	(117.80, 23.82) --
	(118.47, 21.90) --
	(119.12, 22.05) --
	(119.77, 22.18) --
	(120.42, 22.32) --
	(121.07, 22.46) --
	(121.72, 22.60) --
	(122.37, 22.73) --
	(123.01, 22.88) --
	(123.67, 23.01) --
	(124.32, 23.16) --
	(124.97, 23.30) --
	(125.62, 23.41) --
	(126.27, 23.50) --
	(126.92, 23.60) --
	(127.57, 23.69) --
	(128.22, 23.79) --
	(128.87, 23.87) --
	(129.52, 21.96) --
	(130.17, 22.05) --
	(130.82, 22.15) --
	(131.47, 22.24) --
	(132.12, 22.31) --
	(132.76, 22.37) --
	(133.41, 22.43) --
	(134.06, 22.48) --
	(134.71, 22.55) --
	(135.36, 22.60) --
	(136.01, 22.66) --
	(136.66, 22.71) --
	(137.31, 22.76) --
	(137.96, 22.82) --
	(138.61, 22.84) --
	(139.26, 22.84) --
	(139.91, 22.84) --
	(140.55, 22.84) --
	(141.20, 22.84) --
	(141.85, 22.84) --
	(142.50, 22.84) --
	(143.15, 22.84) --
	(143.80, 22.84) --
	(144.45, 22.85) --
	(145.10, 22.85) --
	(145.75, 22.85) --
	(146.40, 22.87) --
	(147.05, 22.87) --
	(147.70, 22.87) --
	(148.35, 22.87) --
	(149.00, 22.90) --
	(149.65, 22.90) --
	(150.30, 22.91) --
	(150.95, 22.92) --
	(151.60, 22.94) --
	(152.25, 22.95) --
	(152.90, 22.96) --
	(153.55, 22.99) --
	(154.20, 23.00) --
	(154.85, 23.02) --
	(155.50, 23.02) --
	(156.15, 23.04) --
	(156.80, 23.05) --
	(157.45, 23.07) --
	(158.10, 23.10) --
	(158.75, 23.12) --
	(159.40, 23.13) --
	(160.05, 23.15) --
	(160.70, 23.16) --
	(161.35, 23.18) --
	(162.00, 23.22) --
	(162.65, 23.24) --
	(163.30, 23.25) --
	(163.95, 23.27) --
	(164.60, 23.29) --
	(165.25, 23.32) --
	(165.90, 23.34) --
	(166.55, 23.36) --
	(167.20, 23.38) --
	(167.84, 23.39) --
	(168.50, 23.43) --
	(169.15, 23.45) --
	(169.80, 23.47) --
	(170.45, 23.49) --
	(171.10, 23.50) --
	(171.75, 23.54) --
	(172.39, 23.56) --
	(173.05, 23.58) --
	(173.70, 23.60) --
	(174.35, 23.62) --
	(175.00, 23.66) --
	(175.65, 23.68) --
	(176.30, 23.70) --
	(176.95, 23.71) --
	(177.60, 23.76) --
	(178.24, 23.78) --
	(178.89, 23.79) --
	(179.54, 21.90) --
	(180.19, 21.92) --
	(180.84, 21.94) --
	(181.49, 21.96) --
	(182.14, 21.99) --
	(182.79, 22.01) --
	(183.44, 22.03) --
	(184.09, 22.06) --
	(184.74, 22.08) --
	(185.39, 22.11) --
	(186.04, 22.13) --
	(186.70, 22.16) --
	(187.34, 22.17) --
	(187.99, 22.18) --
	(188.64, 22.21) --
	(189.29, 22.23) --
	(189.94, 22.25) --
	(190.59, 22.28) --
	(191.24, 22.30) --
	(191.89, 22.33) --
	(192.54, 22.36) --
	(193.19, 22.38) --
	(193.84, 22.40) --
	(194.48, 22.43) --
	(195.13, 22.45) --
	(195.78, 22.47) --
	(196.43, 22.49) --
	(197.08, 22.52) --
	(197.73, 22.54) --
	(198.38, 22.56) --
	(199.03, 22.60) --
	(199.68, 22.62) --
	(200.33, 22.64) --
	(200.98, 22.67) --
	(201.63, 22.69) --
	(202.27, 22.70) --
	(202.92, 22.74) --
	(203.57, 22.76) --
	(204.22, 22.78) --
	(204.88, 22.81) --
	(205.53, 22.82) --
	(206.18, 22.84) --
	(206.82, 22.86) --
	(207.47, 22.89) --
	(208.12, 22.91) --
	(208.77, 22.93) --
	(209.42, 22.96) --
	(210.07, 22.97) --
	(210.72, 23.00) --
	(211.37, 23.03) --
	(212.02, 23.05) --
	(212.67, 23.07) --
	(213.32, 23.10) --
	(213.97, 23.12) --
	(214.61, 23.15) --
	(215.26, 23.18) --
	(215.91, 23.20) --
	(216.56, 23.22) --
	(217.21, 23.24) --
	(217.86, 23.28) --
	(218.51, 23.30) --
	(219.16, 23.31) --
	(219.81, 23.35) --
	(220.46, 23.37) --
	(221.11, 23.39) --
	(221.75, 23.42) --
	(222.40, 23.44) --
	(223.05, 23.46) --
	(223.70, 23.49) --
	(224.35, 23.51) --
	(225.00, 23.53) --
	(225.65, 23.57) --
	(226.30, 23.59) --
	(226.95, 23.61) --
	(227.60, 23.64) --
	(228.25, 23.66) --
	(228.90, 23.68) --
	(229.54, 23.71) --
	(230.19, 21.92) --
	(230.84, 21.92) --
	(231.49, 21.94) --
	(232.14, 21.96) --
	(232.79, 21.99) --
	(233.44, 22.02) --
	(234.09, 22.02) --
	(234.74, 22.04) --
	(235.39, 22.06) --
	(236.04, 22.08) --
	(236.69, 22.11) --
	(237.34, 22.13) --
	(237.99, 22.16) --
	(238.64, 22.18) --
	(239.29, 22.21) --
	(239.94, 22.23) --
	(240.59, 22.26) --
	(241.24, 22.28);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 25.61, 21.63) rectangle (252.94, 27.21);
\end{scope}
\begin{scope}
\path[clip] ( 25.61, 27.21) rectangle (252.94, 42.07);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 25.61, 27.21) rectangle (252.94, 42.07);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (139.28, 32.71) {28};
\end{scope}
\begin{scope}
\path[clip] ( 25.61, 53.15) rectangle (252.94, 68.01);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 25.61, 53.15) rectangle (252.94, 68.01);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (139.28, 58.65) {27};
\end{scope}
\begin{scope}
\path[clip] ( 25.61, 79.09) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 25.61, 79.09) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (139.28, 84.59) {26};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.95, 18.88) --
	( 35.95, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.86, 18.88) --
	(100.86, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.77, 18.88) --
	(165.77, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.69, 18.88) --
	(230.69, 21.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 35.95, 12.82) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (100.86, 12.82) {10000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (165.77, 12.82) {20000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (230.69, 12.82) {30000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 20.66, 71.80) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 20.66, 73.18) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 20.66, 74.55) {600};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 20.66, 75.93) {900};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.86, 73.73) --
	( 25.61, 73.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.86, 75.11) --
	( 25.61, 75.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.86, 76.48) --
	( 25.61, 76.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.86, 77.86) --
	( 25.61, 77.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 20.66, 45.86) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 20.66, 47.24) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 20.66, 48.61) {600};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 20.66, 49.99) {900};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.86, 47.79) --
	( 25.61, 47.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.86, 49.17) --
	( 25.61, 49.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.86, 50.54) --
	( 25.61, 50.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.86, 51.92) --
	( 25.61, 51.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 20.66, 19.92) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 20.66, 21.30) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 20.66, 22.67) {600};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 20.66, 24.05) {900};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.86, 21.85) --
	( 25.61, 21.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.86, 23.22) --
	( 25.61, 23.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.86, 24.60) --
	( 25.61, 24.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.86, 25.97) --
	( 25.61, 25.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (139.28,  2.50) {Time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  4.82, 50.36) {Memory usage during the computation};
\end{scope}
\end{tikzpicture}


==> figures/smc/smc_packets_by_netlat_no_paral_bytes_paper.tikz <==
% Created by tikzDevice version 0.10.1 on 2018-01-04 13:48:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 36.53, 21.63) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.53, 21.63) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.53, 24.58) --
	(252.94, 24.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.53, 40.32) --
	(252.94, 40.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.53, 56.07) --
	(252.94, 56.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.53, 71.82) --
	(252.94, 71.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.53, 87.56) --
	(252.94, 87.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.53, 32.45) --
	(252.94, 32.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.53, 48.20) --
	(252.94, 48.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.53, 63.94) --
	(252.94, 63.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.53, 79.69) --
	(252.94, 79.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.50, 21.63) --
	( 61.50, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.12, 21.63) --
	(103.12, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.74, 21.63) --
	(144.74, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.36, 21.63) --
	(186.36, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.97, 21.63) --
	(227.97, 93.95);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.50, 72.61) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.50, 72.70) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.50, 85.09) -- ( 61.50, 90.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.50, 80.68) -- ( 61.50, 76.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 45.89, 85.09) --
	( 45.89, 80.68) --
	( 77.11, 80.68) --
	( 77.11, 85.09) --
	( 45.89, 85.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 45.89, 82.03) -- ( 77.11, 82.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.12, 42.22) -- (103.12, 42.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.12, 37.53) -- (103.12, 31.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 87.51, 42.22) --
	( 87.51, 37.53) --
	(118.72, 37.53) --
	(118.72, 42.22) --
	( 87.51, 42.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 87.51, 41.50) -- (118.72, 41.50);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.74, 61.52) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.74, 79.98) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.74, 60.60) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.74, 68.35) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.74, 75.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.74, 63.96) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.74, 55.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.74, 79.66) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.74, 68.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.74, 54.20) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.74, 80.42) -- (144.74, 80.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.74, 80.25) -- (144.74, 80.03);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (129.13, 80.42) --
	(129.13, 80.25) --
	(160.34, 80.25) --
	(160.34, 80.42) --
	(129.13, 80.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (129.13, 80.37) -- (160.34, 80.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.36, 25.02) -- (186.36, 25.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.36, 24.97) -- (186.36, 24.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (170.75, 25.02) --
	(170.75, 24.97) --
	(201.96, 24.97) --
	(201.96, 25.02) --
	(170.75, 25.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (170.75, 24.98) -- (201.96, 24.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.97, 62.25) -- (227.97, 62.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.97, 62.14) -- (227.97, 62.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (212.37, 62.25) --
	(212.37, 62.14) --
	(243.58, 62.14) --
	(243.58, 62.25) --
	(212.37, 62.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (212.37, 62.18) -- (243.58, 62.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.53, 21.63) rectangle (252.94, 93.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 31.58, 30.52) {5100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 31.58, 46.27) {5200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 31.58, 62.02) {5300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 31.58, 77.76) {5400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.78, 32.45) --
	( 36.53, 32.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.78, 48.20) --
	( 36.53, 48.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.78, 63.94) --
	( 36.53, 63.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.78, 79.69) --
	( 36.53, 79.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.50, 18.88) --
	( 61.50, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.12, 18.88) --
	(103.12, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.74, 18.88) --
	(144.74, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.36, 18.88) --
	(186.36, 21.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.97, 18.88) --
	(227.97, 21.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 61.50, 12.82) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (103.12, 12.82) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (144.74, 12.82) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (186.36, 12.82) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (227.97, 12.82) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (144.74,  2.50) {Additional network latency per link [ms]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  4.82, 57.79) {Transmitted data };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 12.38, 57.79) {[KBytes]};
\end{scope}
\end{tikzpicture}


==> figures/smc/smc_packets_by_netlat_paral_paper.tikz <==
% Created by tikzDevice version 0.10.1 on 2018-01-04 13:48:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 36.53, 21.07) rectangle (208.17, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.53, 21.07) rectangle (208.17, 93.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.53, 29.81) --
	(208.17, 29.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.53, 52.47) --
	(208.17, 52.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.53, 75.13) --
	(208.17, 75.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.53, 41.14) --
	(208.17, 41.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.53, 63.80) --
	(208.17, 63.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.53, 86.47) --
	(208.17, 86.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.72, 21.07) --
	( 47.72, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.38, 21.07) --
	( 66.38, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.03, 21.07) --
	( 85.03, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.69, 21.07) --
	(103.69, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.35, 21.07) --
	(122.35, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.00, 21.07) --
	(141.00, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.66, 21.07) --
	(159.66, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.32, 21.07) --
	(178.32, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.97, 21.07) --
	(196.97, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.47, 36.84) -- ( 42.47, 37.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.47, 33.46) -- ( 42.47, 28.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 40.73, 36.84) --
	( 40.73, 33.46) --
	( 44.22, 33.46) --
	( 44.22, 36.84) --
	( 40.73, 36.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.73, 36.32) -- ( 44.22, 36.32);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.97, 50.72) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.97, 64.01) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.97, 50.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.97, 55.64) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.97, 60.69) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.97, 52.48) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.97, 46.09) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.97, 63.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.97, 55.69) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.97, 45.46) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.97, 64.33) -- ( 45.97, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.97, 64.21) -- ( 45.97, 64.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 44.22, 64.33) --
	( 44.22, 64.21) --
	( 47.72, 64.21) --
	( 47.72, 64.33) --
	( 44.22, 64.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.22, 64.29) -- ( 47.72, 64.29);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.47, 24.46) -- ( 49.47, 24.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.47, 24.42) -- ( 49.47, 24.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 47.72, 24.46) --
	( 47.72, 24.42) --
	( 51.22, 24.42) --
	( 51.22, 24.46) --
	( 47.72, 24.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.72, 24.43) -- ( 51.22, 24.43);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.97, 51.25) -- ( 52.97, 51.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.97, 51.17) -- ( 52.97, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 51.22, 51.25) --
	( 51.22, 51.17) --
	( 54.72, 51.17) --
	( 54.72, 51.25) --
	( 51.22, 51.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 51.22, 51.20) -- ( 54.72, 51.20);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.13, 36.55) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.13, 38.79) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.13, 36.17) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.13, 33.96) -- ( 61.13, 35.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.13, 32.62) -- ( 61.13, 31.80);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 59.38, 33.96) --
	( 59.38, 32.62) --
	( 62.88, 32.62) --
	( 62.88, 33.96) --
	( 59.38, 33.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 59.38, 32.95) -- ( 62.88, 32.95);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.63, 71.28) -- ( 64.63, 74.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.63, 68.46) -- ( 64.63, 67.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 62.88, 71.28) --
	( 62.88, 68.46) --
	( 66.38, 68.46) --
	( 66.38, 71.28) --
	( 62.88, 71.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 62.88, 69.50) -- ( 66.38, 69.50);
\definecolor{drawColor}{gray}{0.60}
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.13, 76.38) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.13, 76.52) -- ( 68.13, 76.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.13, 76.47) -- ( 68.13, 76.43);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 66.38, 76.52) --
	( 66.38, 76.47) --
	( 69.88, 76.47) --
	( 69.88, 76.52) --
	( 66.38, 76.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 66.38, 76.50) -- ( 69.88, 76.50);
\definecolor{drawColor}{gray}{0.70}
\definecolor{fillColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.62, 84.82) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.62, 90.64) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.62, 78.07) -- ( 71.62, 79.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.62, 76.51) -- ( 71.62, 76.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 69.88, 78.07) --
	( 69.88, 76.51) --
	( 73.37, 76.51) --
	( 73.37, 78.07) --
	( 69.88, 78.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 69.88, 76.52) -- ( 73.37, 76.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.79, 63.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.79, 63.95) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.79, 62.24) -- ( 79.79, 63.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.79, 61.34) -- ( 79.79, 60.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 78.04, 62.24) --
	( 78.04, 61.34) --
	( 81.54, 61.34) --
	( 81.54, 62.24) --
	( 78.04, 62.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.04, 61.78) -- ( 81.54, 61.78);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.28, 68.94) -- ( 83.28, 72.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.28, 65.10) -- ( 83.28, 64.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 81.54, 68.94) --
	( 81.54, 65.10) --
	( 85.03, 65.10) --
	( 85.03, 68.94) --
	( 81.54, 68.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 81.54, 66.91) -- ( 85.03, 66.91);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.78, 71.06) -- ( 86.78, 71.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.78, 67.45) -- ( 86.78, 67.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 85.03, 71.06) --
	( 85.03, 67.45) --
	( 88.53, 67.45) --
	( 88.53, 71.06) --
	( 85.03, 71.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 85.03, 70.76) -- ( 88.53, 70.76);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.28, 76.06) -- ( 90.28, 80.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.28, 71.65) -- ( 90.28, 69.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 88.53, 76.06) --
	( 88.53, 71.65) --
	( 92.03, 71.65) --
	( 92.03, 76.06) --
	( 88.53, 76.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 88.53, 72.39) -- ( 92.03, 72.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.44, 79.81) -- ( 98.44, 82.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.44, 77.36) -- ( 98.44, 74.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 96.69, 79.81) --
	( 96.69, 77.36) --
	(100.19, 77.36) --
	(100.19, 79.81) --
	( 96.69, 79.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 96.69, 78.19) -- (100.19, 78.19);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.94, 82.45) -- (101.94, 83.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.94, 81.37) -- (101.94, 79.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (100.19, 82.45) --
	(100.19, 81.37) --
	(103.69, 81.37) --
	(103.69, 82.45) --
	(100.19, 82.45) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (100.19, 81.80) -- (103.69, 81.80);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.44, 83.08) -- (105.44, 83.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.44, 81.92) -- (105.44, 80.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (103.69, 83.08) --
	(103.69, 81.92) --
	(107.19, 81.92) --
	(107.19, 83.08) --
	(103.69, 83.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (103.69, 82.78) -- (107.19, 82.78);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.94, 84.47) -- (108.94, 85.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.94, 83.10) -- (108.94, 82.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (107.19, 84.47) --
	(107.19, 83.10) --
	(110.69, 83.10) --
	(110.69, 84.47) --
	(107.19, 84.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (107.19, 83.52) -- (110.69, 83.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.10, 71.72) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.10, 78.26) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.10, 78.45) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.10, 72.25) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.10, 76.45) -- (117.10, 77.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.10, 75.26) -- (117.10, 73.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (115.35, 76.45) --
	(115.35, 75.26) --
	(118.85, 75.26) --
	(118.85, 76.45) --
	(115.35, 76.45) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (115.35, 75.98) -- (118.85, 75.98);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.60, 78.59) -- (120.60, 79.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.60, 77.22) -- (120.60, 75.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (118.85, 78.59) --
	(118.85, 77.22) --
	(122.35, 77.22) --
	(122.35, 78.59) --
	(118.85, 78.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (118.85, 77.86) -- (122.35, 77.86);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.10, 75.97) -- (124.10, 76.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.10, 74.71) -- (124.10, 74.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (122.35, 75.97) --
	(122.35, 74.71) --
	(125.84, 74.71) --
	(125.84, 75.97) --
	(122.35, 75.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (122.35, 75.19) -- (125.84, 75.19);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.59, 75.74) -- (127.59, 76.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.59, 74.50) -- (127.59, 74.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (125.84, 75.74) --
	(125.84, 74.50) --
	(129.34, 74.50) --
	(129.34, 75.74) --
	(125.84, 75.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (125.84, 75.62) -- (129.34, 75.62);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.76, 77.96) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.76, 78.06) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.76, 74.65) -- (135.76, 76.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.76, 72.63) -- (135.76, 70.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (134.01, 74.65) --
	(134.01, 72.63) --
	(137.50, 72.63) --
	(137.50, 74.65) --
	(134.01, 74.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (134.01, 73.80) -- (137.50, 73.80);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.25, 77.00) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.25, 75.52) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.25, 75.64) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.25, 75.36) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.25, 75.36) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.25, 74.12) -- (139.25, 75.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.25, 73.32) -- (139.25, 72.14);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (137.50, 74.12) --
	(137.50, 73.32) --
	(141.00, 73.32) --
	(141.00, 74.12) --
	(137.50, 74.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (137.50, 73.76) -- (141.00, 73.76);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.75, 76.66) -- (142.75, 77.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.75, 75.28) -- (142.75, 74.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (141.00, 76.66) --
	(141.00, 75.28) --
	(144.50, 75.28) --
	(144.50, 76.66) --
	(141.00, 76.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (141.00, 75.90) -- (144.50, 75.90);
\definecolor{drawColor}{gray}{0.70}
\definecolor{fillColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.25, 77.79) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.25, 76.53) -- (146.25, 76.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.25, 75.70) -- (146.25, 75.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (144.50, 76.53) --
	(144.50, 75.70) --
	(148.00, 75.70) --
	(148.00, 76.53) --
	(144.50, 76.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (144.50, 75.95) -- (148.00, 75.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.41, 68.76) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.41, 73.98) -- (154.41, 75.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.41, 72.40) -- (154.41, 70.14);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (152.66, 73.98) --
	(152.66, 72.40) --
	(156.16, 72.40) --
	(156.16, 73.98) --
	(152.66, 73.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (152.66, 73.26) -- (156.16, 73.26);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.91, 69.87) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.91, 73.60) -- (157.91, 74.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.91, 72.45) -- (157.91, 71.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (156.16, 73.60) --
	(156.16, 72.45) --
	(159.66, 72.45) --
	(159.66, 73.60) --
	(156.16, 73.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (156.16, 73.00) -- (159.66, 73.00);
\definecolor{drawColor}{gray}{0.60}
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.41, 76.26) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.41, 73.88) -- (161.41, 74.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.41, 72.64) -- (161.41, 72.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (159.66, 73.88) --
	(159.66, 72.64) --
	(163.16, 72.64) --
	(163.16, 73.88) --
	(159.66, 73.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (159.66, 73.46) -- (163.16, 73.46);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.91, 73.04) -- (164.91, 74.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.91, 70.89) -- (164.91, 70.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (163.16, 73.04) --
	(163.16, 70.89) --
	(166.66, 70.89) --
	(166.66, 73.04) --
	(163.16, 73.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (163.16, 71.98) -- (166.66, 71.98);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.07, 87.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.07, 66.75) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.07, 80.96) -- (173.07, 82.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.07, 77.77) -- (173.07, 73.68);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (171.32, 80.96) --
	(171.32, 77.77) --
	(174.82, 77.77) --
	(174.82, 80.96) --
	(171.32, 80.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (171.32, 79.18) -- (174.82, 79.18);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.57, 70.72) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.57, 70.69) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.57, 69.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.57, 68.97) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.57, 69.24) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.57, 75.29) -- (176.57, 77.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.57, 73.95) -- (176.57, 72.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (174.82, 75.29) --
	(174.82, 73.95) --
	(178.32, 73.95) --
	(178.32, 75.29) --
	(174.82, 75.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (174.82, 74.84) -- (178.32, 74.84);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.06, 77.57) -- (180.06, 78.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.06, 70.42) -- (180.06, 69.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (178.32, 77.57) --
	(178.32, 70.42) --
	(181.81, 70.42) --
	(181.81, 77.57) --
	(178.32, 77.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (178.32, 77.41) -- (181.81, 77.41);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.56, 76.68) -- (183.56, 77.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.56, 70.36) -- (183.56, 68.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (181.81, 76.68) --
	(181.81, 70.36) --
	(185.31, 70.36) --
	(185.31, 76.68) --
	(181.81, 76.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (181.81, 72.26) -- (185.31, 72.26);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.72, 73.28) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.72, 70.70) -- (191.72, 72.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.72, 69.43) -- (191.72, 67.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (189.98, 70.70) --
	(189.98, 69.43) --
	(193.47, 69.43) --
	(193.47, 70.70) --
	(189.98, 70.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (189.98, 69.88) -- (193.47, 69.88);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.22, 71.70) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.22, 69.38) -- (195.22, 70.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.22, 68.05) -- (195.22, 66.64);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (193.47, 69.38) --
	(193.47, 68.05) --
	(196.97, 68.05) --
	(196.97, 69.38) --
	(193.47, 69.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (193.47, 68.65) -- (196.97, 68.65);
\definecolor{drawColor}{gray}{0.60}
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.72, 74.39) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.72, 71.69) -- (198.72, 72.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.72, 70.51) -- (198.72, 69.64);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (196.97, 71.69) --
	(196.97, 70.51) --
	(200.47, 70.51) --
	(200.47, 71.69) --
	(196.97, 71.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (196.97, 71.34) -- (200.47, 71.34);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.22, 69.11) -- (202.22, 70.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.22, 67.69) -- (202.22, 65.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (200.47, 69.11) --
	(200.47, 67.69) --
	(203.97, 67.69) --
	(203.97, 69.11) --
	(200.47, 69.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (200.47, 68.59) -- (203.97, 68.59);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.53, 21.07) rectangle (208.17, 93.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 31.58, 39.21) {5200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 31.58, 61.87) {5400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 31.58, 84.54) {5600};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.78, 41.14) --
	( 36.53, 41.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.78, 63.80) --
	( 36.53, 63.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.78, 86.47) --
	( 36.53, 86.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.72, 18.32) --
	( 47.72, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.38, 18.32) --
	( 66.38, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.03, 18.32) --
	( 85.03, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.69, 18.32) --
	(103.69, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.35, 18.32) --
	(122.35, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.00, 18.32) --
	(141.00, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.66, 18.32) --
	(159.66, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.32, 18.32) --
	(178.32, 21.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.97, 18.32) --
	(196.97, 21.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 47.72, 12.26) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 66.38, 12.26) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 85.03, 12.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (103.69, 12.26) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (122.35, 12.26) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (141.00, 12.26) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (159.66, 12.26) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (178.32, 12.26) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (196.97, 12.26) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (122.35,  1.94) {Data points per invocation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  4.82, 57.51) {Transmitted data };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 12.38, 57.51) {[KBytes]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (219.55, 19.39) rectangle (252.95, 95.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (219.55, 85.82) {Latency};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (219.55, 67.75) rectangle (234.00, 82.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.77, 69.19) --
	(226.77, 71.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.77, 78.59) --
	(226.77, 80.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (221.35, 71.36) rectangle (232.19, 78.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.35, 74.98) --
	(232.19, 74.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (219.55, 53.29) rectangle (234.00, 67.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.77, 54.74) --
	(226.77, 56.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.77, 64.13) --
	(226.77, 66.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (221.35, 56.91) rectangle (232.19, 64.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.35, 60.52) --
	(232.19, 60.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (219.55, 38.84) rectangle (234.00, 53.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.77, 40.29) --
	(226.77, 42.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.77, 49.68) --
	(226.77, 51.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (221.35, 42.45) rectangle (232.19, 49.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.35, 46.07) --
	(232.19, 46.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (219.55, 24.39) rectangle (234.00, 38.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.77, 25.83) --
	(226.77, 28.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.77, 35.23) --
	(226.77, 37.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (221.35, 28.00) rectangle (232.19, 35.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.35, 31.61) --
	(232.19, 31.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (235.81, 73.05) {16 ms};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (235.81, 58.59) {50 ms};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (235.81, 44.14) {200 ms};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (235.81, 29.68) {500 ms};
\end{scope}
\end{tikzpicture}

